Convergence of the non-staggered Nessyahu-Tadmor scheme for coupled systems of one-dimensional nonlocal balance laws

We derive a second-order accurate, non-staggered central scheme based on the well-known Nessyahu-Tadmor scheme to approximate solutions of coupled systems of nonlocal balance laws. We show that the approximate solutions stay bounded by an exponential $L^\infty$ bound in time. Under linearity assumptions on the flux and source terms the approximate solutions converge weakly-$*$ to weak solutions of the nonlocal balance laws. Assuming stronger regularity, in particular on the convolution kernel, we show strong convergence towards entropy weak solutions in the nonlinear case. Numerical examples validate our results and demonstrate its applicability to various systems of nonlocal problems.

==> ArrheniusdiscNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.3\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-0.5,
xmax=-0.25,
xlabel={$x$},
ymin=0.3,
ymax=1.1,
ylabel={$\rho$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-0.60625	0.277967713389395\\
-0.6	0.283564716307737\\
-0.59375	0.289190076355883\\
-0.5875	0.294841632038571\\
-0.58125	0.300517264137185\\
-0.575	0.30621489443325\\
-0.56875	0.311932486106604\\
-0.5625	0.317668044527485\\
-0.55625	0.323419618697709\\
-0.55	0.329185306209073\\
-0.54375	0.334963273637039\\
-0.5375	0.340751836100225\\
-0.53125	0.346549747530187\\
-0.525	0.352357207663957\\
-0.51875	0.358179226172997\\
-0.5125	0.364036518603538\\
-0.50625	0.369999803331621\\
-0.5	0.376294582753768\\
-0.49375	0.383609547618377\\
-0.4875	0.393950657884056\\
-0.48125	0.412709556058177\\
-0.475	0.452052495777922\\
-0.46875	0.529914511834827\\
-0.4625	0.649928183637611\\
-0.45625	0.776219474140357\\
-0.45	0.8604845279284\\
-0.44375	0.894103303035928\\
-0.4375	0.899917390333123\\
-0.43125	0.89632310521063\\
-0.425	0.890226762137642\\
-0.41875	0.883510707417104\\
-0.4125	0.876645972356748\\
-0.40625	0.869754453017632\\
-0.4	0.862873123837909\\
-0.39375	0.856017520849162\\
-0.3875	0.849197036589698\\
-0.38125	0.842418706973069\\
-0.375	0.835688231692245\\
-0.36875	0.829010317620873\\
-0.3625	0.822388847870961\\
-0.35625	0.815826998730023\\
-0.35	0.809327334988478\\
-0.34375	0.802891891937633\\
-0.3375	0.796522246885232\\
-0.33125	0.790219581669597\\
-0.325	0.783984737267255\\
-0.31875	0.777818261434754\\
-0.3125	0.771720450224736\\
-0.30625	0.765691384128982\\
-0.3	0.759730959519568\\
-0.29375	0.753838915983014\\
-0.2875	0.748014860072054\\
-0.28125	0.742258285935773\\
-0.275	0.736568593231538\\
-0.26875	0.730945102671016\\
-0.2625	0.725387069507481\\
-0.25625	0.719893695231807\\
-0.25	0.714464137709823\\
-0.24375	0.709097519963249\\
-0.2375	0.703792937770005\\
-0.23125	0.698549466236622\\
-0.225	0.693366165475498\\
-0.21875	0.688242085502389\\
-0.2125	0.683176270454432\\
-0.20625	0.678167762215986\\
-0.2	0.673215603528217\\
-0.19375	0.668318840648549\\
-0.1875	0.663476525617584\\
-0.18125	0.658687718183693\\
-0.175	0.653951487429087\\
-0.16875	0.649266913135566\\
-0.1625	0.644633086923334\\
-0.15625	0.640049113192037\\
-0.15	0.635514109889503\\
-0.14375	0.6310272091305\\
-0.1375	0.626587557685013\\
-0.13125	0.622194317353124\\
-0.125	0.617846665241465\\
-0.11875	0.613543793954345\\
-0.1125	0.609284911711063\\
-0.10625	0.605069242399453\\
-0.1	0.600896025574534\\
-0.09375	0.596764516409979\\
-0.0874999999999999	0.592673985609226\\
-0.0812499999999999	0.588623719282175\\
-0.075	0.584613018792717\\
-0.06875	0.580641200581654\\
-0.0625	0.576707595969058\\
-0.0562499999999999	0.57281155093956\\
-0.0499999999999999	0.568952425913673\\
-0.04375	0.565129595507839\\
-0.0375	0.56134244828555\\
-0.03125	0.557590386501622\\
-0.0249999999999999	0.553872825841399\\
-0.0187499999999999	0.550189195156464\\
-0.0125	0.546538936198219\\
-0.00624999999999998	0.542921503350504\\
0	0.539336363362295\\
0.00624999999999998	0.535782995081349\\
};
\addlegendentry{LxF}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.60625	0.278234965845654\\
-0.6	0.283895941984082\\
-0.59375	0.289578799650197\\
-0.5875	0.295281276899678\\
-0.58125	0.301002579794664\\
-0.575	0.306742228554978\\
-0.56875	0.312499262159064\\
-0.5625	0.318272716433938\\
-0.55625	0.324062058939402\\
-0.55	0.329866877432016\\
-0.54375	0.335686450235288\\
-0.5375	0.341519651657509\\
-0.53125	0.347364986254193\\
-0.525	0.35322072896251\\
-0.51875	0.359085779721502\\
-0.5125	0.364956666921752\\
-0.50625	0.370822520481676\\
-0.5	0.376680738559493\\
-0.49375	0.382567990434517\\
-0.4875	0.388766930897354\\
-0.48125	0.397579423388233\\
-0.475	0.42661405026098\\
-0.46875	0.579886182743032\\
-0.4625	0.853590353435063\\
-0.45625	0.951136380104926\\
-0.45	0.956590485080332\\
-0.44375	0.945067751902369\\
-0.4375	0.934507754779226\\
-0.43125	0.925256415945918\\
-0.425	0.916205154852058\\
-0.41875	0.907301931127577\\
-0.4125	0.898563321767055\\
-0.40625	0.889983732332208\\
-0.4	0.881558174111764\\
-0.39375	0.873283573404812\\
-0.3875	0.865156730086198\\
-0.38125	0.857174210961329\\
-0.375	0.849332498610832\\
-0.36875	0.841628032172074\\
-0.3625	0.83405722328107\\
-0.35625	0.826616481882823\\
-0.35	0.819302244889666\\
-0.34375	0.812111000087534\\
-0.3375	0.805039303707546\\
-0.33125	0.798083792615891\\
-0.325	0.791241192413779\\
-0.31875	0.784508322502157\\
-0.3125	0.77788209889908\\
-0.30625	0.771359535393635\\
-0.3	0.764937743471847\\
-0.29375	0.758613931341243\\
-0.2875	0.752385402300307\\
-0.28125	0.746249552639045\\
-0.275	0.740203869211919\\
-0.26875	0.7342459267904\\
-0.2625	0.728373385276648\\
-0.25625	0.722583986840179\\
-0.25	0.716875553024326\\
-0.24375	0.711245981857764\\
-0.2375	0.705693244997465\\
-0.23125	0.700215384922585\\
-0.225	0.69481051219345\\
-0.21875	0.689476802785727\\
-0.2125	0.684212495506665\\
-0.20625	0.679015889497818\\
-0.2	0.673885341826775\\
-0.19375	0.668819265168972\\
-0.1875	0.66381612557955\\
-0.18125	0.658874440354363\\
-0.175	0.653992775978623\\
-0.16875	0.649169746161189\\
-0.1625	0.644404009952161\\
-0.15625	0.639694269941209\\
-0.15	0.63503927053391\\
-0.14375	0.630437796303263\\
-0.1375	0.625888670413502\\
-0.13125	0.621390753113315\\
-0.125	0.616942940295583\\
-0.11875	0.612544162120805\\
-0.1125	0.608193381701399\\
-0.10625	0.603889593844161\\
-0.1	0.599631823848233\\
-0.09375	0.595419126356002\\
-0.0874999999999999	0.591250584254487\\
-0.0812499999999999	0.587125307624806\\
-0.075	0.583042432737479\\
-0.06875	0.579001121091355\\
-0.0625	0.575000558494103\\
-0.0562499999999999	0.571039954182288\\
-0.0499999999999999	0.567118539979189\\
-0.04375	0.563235569488584\\
-0.0375	0.559390317322678\\
-0.03125	0.555582078362387\\
-0.0249999999999999	0.551810167048443\\
-0.0187499999999999	0.548073916702369\\
-0.0125	0.544372678876678\\
-0.00624999999999998	0.540705822733079\\
0	0.53707273444673\\
0.00624999999999998	0.533472816634885\\
};
\addlegendentry{2nd order LxF}

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-0.60625	0.277145181067124\\
-0.6	0.282858396005227\\
-0.59375	0.288581084367384\\
-0.5875	0.294312743239749\\
-0.58125	0.300055251884301\\
-0.575	0.305810080690509\\
-0.56875	0.311577784251424\\
-0.5625	0.31735843465265\\
-0.55625	0.323152179149985\\
-0.55	0.328959859525997\\
-0.54375	0.334784247774914\\
-0.5375	0.340632729570366\\
-0.53125	0.346523019039019\\
-0.525	0.352495564812223\\
-0.51875	0.358640376258301\\
-0.5125	0.365153873682665\\
-0.50625	0.37245707474685\\
-0.5	0.381436238008488\\
-0.49375	0.393919779794386\\
-0.4875	0.413553870484356\\
-0.48125	0.447190589143027\\
-0.475	0.506404022339981\\
-0.46875	0.60685310999512\\
-0.4625	0.738859914374532\\
-0.45625	0.829274183439929\\
-0.45	0.878565798243478\\
-0.44375	0.902214471413763\\
-0.4375	0.911788083084284\\
-0.43125	0.914434995962493\\
-0.425	0.914421525640906\\
-0.41875	0.91230005347249\\
-0.4125	0.906745594438528\\
-0.40625	0.897633405905582\\
-0.4	0.886076718991629\\
-0.39375	0.875400613801128\\
-0.3875	0.86611072237907\\
-0.38125	0.857585099197345\\
-0.375	0.849507847198119\\
-0.36875	0.84171745260722\\
-0.3625	0.834130588280182\\
-0.35625	0.826704025262286\\
-0.35	0.819415107442514\\
-0.34375	0.81225160507314\\
-0.3375	0.805206458426928\\
-0.33125	0.798275090511153\\
-0.325	0.791454063389141\\
-0.31875	0.784740430391187\\
-0.3125	0.778131442549582\\
-0.30625	0.771624429833732\\
-0.3	0.765216764075238\\
-0.29375	0.758905856440488\\
-0.2875	0.752689166624709\\
-0.28125	0.746564213569606\\
-0.275	0.740528583836439\\
-0.26875	0.734579936744015\\
-0.2625	0.72871600662214\\
-0.25625	0.722934602915991\\
-0.25	0.717233608876064\\
-0.24375	0.711610979424102\\
-0.2375	0.706064738613927\\
-0.23125	0.700592976956515\\
-0.225	0.695193848765764\\
-0.21875	0.689865569604367\\
-0.2125	0.684606413861008\\
-0.20625	0.679414712462977\\
-0.2	0.674288850714996\\
-0.19375	0.669227266250415\\
-0.1875	0.664228447081012\\
-0.18125	0.659290929733988\\
-0.175	0.654413297467942\\
-0.16875	0.649594178562597\\
-0.1625	0.644832244679393\\
-0.15625	0.640126209291316\\
-0.15	0.635474826180374\\
-0.14375	0.630876887999951\\
-0.1375	0.626331224897278\\
-0.13125	0.62183670318905\\
-0.125	0.617392224081603\\
-0.11875	0.61299672242686\\
-0.1125	0.608649165506894\\
-0.10625	0.604348551843633\\
-0.1	0.600093910035357\\
-0.09375	0.595884297627345\\
-0.0874999999999999	0.591718800031561\\
-0.0812499999999999	0.587596529506366\\
-0.075	0.58351662418906\\
-0.06875	0.579478247167702\\
-0.0625	0.575480585587471\\
-0.0562499999999999	0.571522849794162\\
-0.0499999999999999	0.567604272519373\\
-0.04375	0.563724108112161\\
-0.0375	0.559881631822155\\
-0.03125	0.556076139138772\\
-0.0249999999999999	0.552306945189356\\
-0.0187499999999999	0.548573384194515\\
-0.0125	0.544874808971427\\
-0.00624999999999998	0.54121059046669\\
0	0.53758011729217\\
0.00624999999999998	0.533982795232697\\
};
\addlegendentry{NT with \eqref{eq:slopesv1}}

\addplot [color=mycolor4, dashdotted, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-0.60625	0.277143545855231\\
-0.6	0.282856828928422\\
-0.59375	0.288579634143413\\
-0.5875	0.294311408343124\\
-0.58125	0.300054044435302\\
-0.575	0.305809014967499\\
-0.56875	0.311576853827556\\
-0.5625	0.317357614829018\\
-0.55625	0.323151448182017\\
-0.55	0.328959210455366\\
-0.54375	0.334783676234145\\
-0.5375	0.340632203398183\\
-0.53125	0.346522435048111\\
-0.525	0.352494673473953\\
-0.51875	0.35863871053853\\
-0.5125	0.365150918101867\\
-0.50625	0.372452787893515\\
-0.5	0.381431909120766\\
-0.49375	0.39391641265303\\
-0.4875	0.413548504245867\\
-0.48125	0.447180013006356\\
-0.475	0.506383382848362\\
-0.46875	0.606815451093964\\
-0.4625	0.738824246403036\\
-0.45625	0.829246333730588\\
-0.45	0.878544286869888\\
-0.44375	0.902197715094371\\
-0.4375	0.911776229831513\\
-0.43125	0.914431895077452\\
-0.425	0.914422028971981\\
-0.41875	0.912302330346913\\
-0.4125	0.90675092420612\\
-0.40625	0.897640306065042\\
-0.4	0.886083088889904\\
-0.39375	0.875406483181314\\
-0.3875	0.866117054581696\\
-0.38125	0.857591966326944\\
-0.375	0.849515110448242\\
-0.36875	0.841724931233375\\
-0.3625	0.834138111780781\\
-0.35625	0.826711454275624\\
-0.35	0.819422339882527\\
-0.34375	0.812258573892155\\
-0.3375	0.805213125502893\\
-0.33125	0.79828143952516\\
-0.325	0.791460093203254\\
-0.31875	0.784746149571288\\
-0.3125	0.778136865191201\\
-0.30625	0.771629572596245\\
-0.3	0.765221644219449\\
-0.29375	0.758910490636225\\
-0.2875	0.752693570308353\\
-0.28125	0.746568400664585\\
-0.275	0.740532566692143\\
-0.26875	0.734583726192555\\
-0.2625	0.728719612090328\\
-0.25625	0.722938032556601\\
-0.25	0.717236869698512\\
-0.24375	0.711614077415048\\
-0.2375	0.706067678847589\\
-0.23125	0.700595763704341\\
-0.225	0.695196485622644\\
-0.21875	0.689868059645087\\
-0.2125	0.684608759821453\\
-0.20625	0.679416916919632\\
-0.2	0.674290916238338\\
-0.19375	0.669229195532973\\
-0.1875	0.664230243055228\\
-0.18125	0.659292595675347\\
-0.175	0.654414837054365\\
-0.16875	0.649595595881824\\
-0.1625	0.644833544242888\\
-0.15625	0.640127396167256\\
-0.15	0.63547590634721\\
-0.14375	0.63087786895868\\
-0.1375	0.626332116529255\\
-0.13125	0.621837518908796\\
-0.125	0.617392980194087\\
-0.11875	0.612997434866611\\
-0.1125	0.608649847633979\\
-0.10625	0.604349214603919\\
-0.1	0.600094562738108\\
-0.09375	0.595884948634266\\
-0.0874999999999999	0.591719457367742\\
-0.0812499999999999	0.587597201366771\\
-0.075	0.583517319298822\\
-0.06875	0.579478974952335\\
-0.0625	0.575481356106605\\
-0.0562499999999999	0.571523673394353\\
-0.0499999999999999	0.56760515917775\\
-0.04375	0.563725066477531\\
-0.0375	0.559882668011291\\
-0.03125	0.55607725540516\\
-0.0249999999999999	0.552308138638819\\
-0.0187499999999999	0.548574645768071\\
-0.0125	0.544876122943516\\
-0.00624999999999998	0.541211934703553\\
0	0.53758146445687\\
0.00624999999999998	0.533984114991804\\
};
\addlegendentry{NT with \eqref{eq:slopesv2}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-0.60009765625	0.281039844170117\\
-0.58427734375	0.295341826104294\\
-0.56630859375	0.311724666424753\\
-0.54931640625	0.327352126301737\\
-0.52958984375	0.345635045524732\\
-0.47490234375	0.39641412384481\\
-0.4650390625	0.405539242641605\\
-0.46484375	0.405912906768129\\
-0.46474609375	0.406359137149258\\
-0.4646484375	0.407359786295606\\
-0.46455078125	0.40977294912473\\
-0.464453125	0.415760625931452\\
-0.46435546875	0.430639356724198\\
-0.4642578125	0.466674259913502\\
-0.46416015625	0.547754794857472\\
-0.46396484375	0.84999604435443\\
-0.4638671875	0.923718283162627\\
-0.46376953125	0.955534022414305\\
-0.463671875	0.968235034199208\\
-0.46357421875	0.973102006032496\\
-0.4634765625	0.974888834892408\\
-0.46337890625	0.975488282760572\\
-0.46328125	0.975643339416628\\
-0.46318359375	0.97565298619885\\
-0.4630859375	0.975585960797387\\
-0.462890625	0.975178087128493\\
-0.4625	0.974443098927178\\
-0.45830078125	0.967408780254614\\
-0.452734375	0.958254352967197\\
-0.4470703125	0.949131331370826\\
-0.44130859375	0.94004291669267\\
-0.435546875	0.931140984165499\\
-0.4296875	0.922272422762348\\
-0.42373046875	0.913439590337038\\
-0.4177734375	0.904785109345295\\
-0.41171875	0.896164913690207\\
-0.40556640625	0.887581044679861\\
-0.3994140625	0.879167587621348\\
-0.3931640625	0.870788817468418\\
-0.38681640625	0.862446475039582\\
-0.38037109375	0.854142158964149\\
-0.373828125	0.845877333103685\\
-0.36728515625	0.837773105338779\\
-0.36064453125	0.82970627941878\\
-0.35390625	0.821678107823023\\
-0.3470703125	0.813689732843663\\
-0.34013671875	0.805742192398518\\
-0.33310546875	0.797836425613616\\
-0.3259765625	0.789973278182271\\
-0.31884765625	0.78225819005579\\
-0.31162109375	0.7745832298576\\
-0.304296875	0.766949123343224\\
-0.296875	0.759356519275077\\
-0.28935546875	0.751805993706397\\
-0.28173828125	0.744298054101518\\
-0.2740234375	0.736833143295162\\
-0.2662109375	0.729411643293362\\
-0.25830078125	0.722033878919261\\
-0.2501953125	0.71461150468258\\
-0.2419921875	0.70723656056641\\
-0.23369140625	0.699909110630602\\
-0.22529296875	0.692629178043858\\
-0.216796875	0.685396747989725\\
-0.208203125	0.678211770432648\\
-0.1994140625	0.67099468509554\\
-0.19052734375	0.663827671154359\\
-0.18154296875	0.656710489839287\\
-0.1724609375	0.649642880165201\\
-0.16318359375	0.642550559717321\\
-0.15380859375	0.635509815964802\\
-0.1443359375	0.628520241926884\\
-0.13466796875	0.621511236736897\\
-0.12490234375	0.614554984639463\\
-0.11494140625	0.607583204197257\\
-0.1048828125	0.600665464367912\\
-0.09462890625	0.593735724485399\\
-0.08427734375	0.586861048150676\\
-0.07373046875	0.579977557890467\\
-0.0630859374999999	0.573149918731098\\
-0.05224609375	0.566316340475257\\
-0.04130859375	0.559539192985411\\
-0.03017578125	0.552758699207306\\
-0.01884765625	0.545977067956135\\
-0.00742187499999991	0.539253377355988\\
9.76562499999112e-05	0.534890307807145\\
};
\addlegendentry{Reference}

\end{axis}

\end{tikzpicture}%

==> GRid_cell_NT_staggered.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath}
% Adjust sign of a number for the tikz picture of the grid 
	\newcommand\checkindexnew[1]{
		\pgfmathsetmacro{\var}{#1}
		\pgfmathparse{ifthenelse(\var==0, "",ifthenelse(\var>0, "+#1","#1"))} \pgfmathresult}%

%\begin{document}

\begin{tikzpicture}[scale=1.5]

% Horizontal axis
\draw[->] (-1,-0.5) -- (4,-0.5) node[anchor=north] {$x$};
   % Labels for x_j positions
    \node[below] at (0, -0.5) {$x_{j-1}$};
    \node[below] at (1.5, -0.5) {$x_{j}$};
    \node[below] at (3, -0.5) {$x_{j+1}$};


% Solid sloped lines
\draw[thick] (-0.5, 0.4) -- (0.9, 0.4);
\draw[thick] (0.9,0.8) -- (2.3,0.8);  
\draw[thick] (2.3,1.2) -- (3.7,1.2);

% Midpoints of the horizontal lines
    \coordinate (mid1) at (0.2, 0.4);
    \coordinate (mid2) at (1.6, 0.8);
    \coordinate (mid3) at (3, 1.2);
    
    % Slope lines passing through the midpoints
    \draw[thick] (mid1) -- ++(0.7, 0.15);  % Slope line for first segment
    \draw[thick] (mid1) -- ++(-0.7, -0.15); % Mirror slope line for first segment
    
    \draw[thick] (mid2) -- ++(0.7, 0.15);  % Slope line for second segment
    \draw[thick] (mid2) -- ++(-0.7, -0.15); % Mirror slope line for second segment
    
    \draw[thick] (mid3) -- ++(0.7, 0.15);  % Slope line for third segment
    \draw[thick] (mid3) -- ++(-0.7, -0.15); % Mirror slope line for third segment

% Adding labels for the functions at points
\node at (0.2, 0.1) {${\rho}^{k,n}_{j-1}$};
\node at (1.6, 0.5) {${\rho}^{k,n}_{j}$};
\node at (3, 0.9) {${\rho}^{k,n}_{j+1}$};

% Dashed steps connecting points for n+1 (stepping)
\draw[dashed] (0.2, 0.4) -- (0.2, 1.6); % intermediate vertical dashed line for w_{j+1/2}
\draw[dashed] (1.6, 0.8) -- (1.6, 1.9); % intermediate vertical dashed line for w_{j+1/2}
\draw[dashed] (3, 1.2) -- (3, 1.9); % intermediate vertical dashed line for w_{j+1/2}  

 % Solid sloped lines
  \draw[thick] (0.2, 1.6) -- (1.6, 1.6);
 \draw[thick] (1.6,1.9) -- (3,1.9);

% Labels for intermediate points
\node at (1, 1.2) {${\rho}^{k,n+1}_{j-1/2}$};
\node at (2.4, 1.5) {${\rho}^{k,n+1}_{j+1/2}$};
\node[above] at (1.6, 2.5) {${\rho}^{k,n+1}_{j}$};


% Midpoints of the horizontal lines
    \coordinate (mid1) at (0.9, 1.6);
    \coordinate (mid2) at (2.3, 1.9);
    
    
    % Slope lines passing through the midpoints
    \draw[thick] (mid1) -- ++(0.7, 0.1);  % Slope line for first segment
    \draw[thick] (mid1) -- ++(-0.7, -0.1); % Mirror slope line for first segment
    
    \draw[thick] (mid2) -- ++(0.7, 0.1);  % Slope line for second segment
    \draw[thick] (mid2) -- ++(-0.7, -0.1); % Mirror slope line for second segment
    
    % \draw[thick] (mid3) -- ++(0.3, 0.3);  % Slope line for third segment
    % \draw[thick] (mid3) -- ++(-0.3, -0.3); % Mirror slope line for third segment

% Dashed steps connecting points for n+1 (stepping)
\draw[dashed] (0.9, 1.6) -- (0.9, 2.5); % intermediate vertical dashed line for w_{j+1/2}
\draw[dashed] (2.3, 1.9) -- (2.3, 2.5); % intermediate vertical dashed line for w_{j+1/2}
 % Solid sloped lines
  \draw[thick] (0.9, 2.5) -- (2.3, 2.5);
\end{tikzpicture}

%\end{document}


==> KeyfitzKranzerdiscNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0.25\fwidth)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=0.3,
ylabel={$\rho^1$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.000323894635568145\\
0.0250000000000004	0.000224692129681792\\
0.0499999999999998	0.000154311014623154\\
0.0750000000000002	0.000105141643500062\\
0.0999999999999996	7.15084413629441e-05\\
0.125	4.93329021313826e-05\\
0.15	3.58857846078919e-05\\
0.175	2.96425366750341e-05\\
0.2	3.02582893674241e-05\\
0.225	3.86816857753658e-05\\
0.25	5.7427774711627e-05\\
0.275	9.10254118657861e-05\\
0.3	0.000146639585419273\\
0.325	0.000234840250042723\\
0.35	0.000370446795720625\\
0.375	0.000573328433859821\\
0.4	0.000869001556432991\\
0.425	0.00128885752623376\\
0.45	0.00186989746046962\\
0.475	0.00265394756004778\\
0.5	0.00368645693886727\\
0.525	0.00501509392714095\\
0.55	0.00668840535451132\\
0.575	0.00875475626833744\\
0.600000000000001	0.0112616347572514\\
0.625	0.0142552361894426\\
0.65	0.0177800975387594\\
0.675	0.0218784868956172\\
0.7	0.0265892848097504\\
0.725000000000001	0.0319462080830979\\
0.75	0.0379753868198476\\
0.775	0.0446924702014506\\
0.8	0.0520995700107756\\
0.825	0.0601824293731852\\
0.850000000000001	0.0689082162444841\\
0.875	0.078224287840591\\
0.9	0.0880581654624057\\
0.925	0.0983188195046472\\
0.95	0.108899216574351\\
0.975000000000001	0.119679948188712\\
1	0.130533661080232\\
1.025	0.141329951540751\\
1.05	0.151940370559229\\
1.075	0.162243206367755\\
1.1	0.17212775684512\\
1.125	0.181497866220784\\
1.15	0.190274570372659\\
1.175	0.198397766457484\\
1.2	0.205826891108689\\
1.225	0.21254065354456\\
1.25	0.218535922837336\\
1.275	0.223825909957324\\
1.3	0.228437813277118\\
1.325	0.232410110112934\\
1.35	0.23578967680356\\
1.375	0.238628907174517\\
1.4	0.240982976468534\\
1.425	0.242907368185164\\
1.45	0.244455748372149\\
1.475	0.245678239273251\\
1.5	0.246620114875677\\
1.525	0.247320916982754\\
1.55	0.247813973072666\\
1.575	0.248126286367677\\
1.6	0.248278763139444\\
1.625	0.248286740354914\\
1.65	0.248160775815099\\
1.675	0.24790766032983\\
1.7	0.247531604987868\\
1.725	0.247035544989689\\
1.75	0.246422485100126\\
1.775	0.245696792729836\\
1.8	0.244865327049987\\
1.825	0.24393828186383\\
1.85	0.24292962199781\\
1.875	0.241857012317097\\
1.9	0.240741176880819\\
1.925	0.239604681032121\\
1.95	0.238470195043432\\
1.975	0.237358364928876\\
2	0.236285473851799\\
2.025	0.235261117339926\\
2.05	0.234286131841906\\
2.075	0.233351007756752\\
2.1	0.232434987248435\\
2.125	0.231505998261522\\
2.15	0.230521513886058\\
2.175	0.229430354618049\\
2.2	0.228175373487826\\
2.225	0.22669688406648\\
2.25	0.224936614070455\\
2.275	0.222841900079317\\
2.3	0.220369791389376\\
2.325	0.217490713618122\\
2.35	0.214191363816759\\
2.375	0.210476571942572\\
2.4	0.206369964342591\\
2.425	0.201913390679836\\
2.45	0.197165207001635\\
2.475	0.192197622324886\\
2.5	0.187093395029478\\
2.525	0.181942197226253\\
2.55	0.176836949318968\\
2.575	0.171870372269804\\
2.6	0.167131926978321\\
2.625	0.162705225503433\\
2.65	0.158665921484767\\
2.675	0.155080025582473\\
2.7	0.152002549145939\\
2.725	0.149476355091429\\
2.75	0.147531087529625\\
2.775	0.146182060689914\\
2.8	0.145429015086219\\
2.825	0.145254698277002\\
2.85	0.145623302012284\\
2.875	0.146478886062762\\
2.9	0.147744033055679\\
2.925	0.149319089709834\\
2.95	0.151082429893989\\
2.975	0.152892190763129\\
3	0.154589855544543\\
3.025	0.156005871678838\\
3.05	0.156967213622172\\
3.075	0.157306468962476\\
3.1	0.156871712223262\\
3.125	0.155536207727142\\
3.15	0.153206910552787\\
3.175	0.149830837095483\\
3.2	0.145398634633314\\
3.225	0.139945036238494\\
3.25	0.133546268380362\\
3.275	0.126314812344764\\
3.3	0.118392157269095\\
3.325	0.10994030171786\\
3.35	0.101132769135526\\
3.375	0.0921458253732066\\
3.4	0.0831504562533549\\
3.425	0.074305510377811\\
3.45	0.0657522603764606\\
3.475	0.0576104989899529\\
3.5	0.0499761716026841\\
3.525	0.0429204557289298\\
3.55	0.0364901294367659\\
3.575	0.0307090228060893\\
3.6	0.0255803173388225\\
3.625	0.0210894461145088\\
3.65	0.0172073508120683\\
3.675	0.0138938686205288\\
3.7	0.0111010501416171\\
3.725	0.00877624568269386\\
3.75	0.0068648384747112\\
3.775	0.00531254583287044\\
3.8	0.00406724984293572\\
3.825	0.00308035508619753\\
3.85	0.0023077002664591\\
3.875	0.00171007230640363\\
3.9	0.00125338533003916\\
3.925	0.000908593473649688\\
3.95	0.000651406754070827\\
3.975	0.000461874695424136\\
4	0.000323894635568145\\
};
\addlegendentry{LxF}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.39615394800785e-08\\
0.0250000000000004	6.01143135270377e-09\\
0.0499999999999998	2.5483481991273e-09\\
0.0750000000000002	1.06300213076338e-09\\
0.0999999999999996	4.35049329894355e-10\\
0.125	1.73843162087906e-10\\
0.15	7.00630664596247e-11\\
0.175	3.67137431567244e-11\\
0.2	3.41078276733242e-11\\
0.225	5.9319660294932e-11\\
0.25	1.69194436239195e-10\\
0.275	5.35878896812392e-10\\
0.3	1.68024882896134e-09\\
0.325	5.13945241920055e-09\\
0.35	1.52866794778106e-08\\
0.375	4.40614567054354e-08\\
0.4	1.22595838369932e-07\\
0.425	3.28062608190294e-07\\
0.45	8.41670075857337e-07\\
0.475	2.0656282648801e-06\\
0.5	4.84381540388767e-06\\
0.525	1.0853717235193e-05\\
0.55	2.32690829076176e-05\\
0.575	4.78410364737059e-05\\
0.600000000000001	9.46210581806994e-05\\
0.625	0.000180660506095442\\
0.65	0.000334163043334001\\
0.675	0.000600709825603118\\
0.7	0.00105226425740224\\
0.725000000000001	0.00179960402594759\\
0.75	0.00300850752749593\\
0.775	0.00491931620875441\\
0.8	0.00786830692413787\\
0.825	0.0123076172118397\\
0.850000000000001	0.0188183789613658\\
0.875	0.0281095291511244\\
0.9	0.0409930322191476\\
0.925	0.0583258222118959\\
0.95	0.0809107687277537\\
0.975000000000001	0.109354526646142\\
1	0.140821768624311\\
1.025	0.169220857330841\\
1.05	0.191765099296865\\
1.075	0.209064194464426\\
1.1	0.221922474062942\\
1.125	0.231196673574262\\
1.15	0.237697269731083\\
1.175	0.242131046844968\\
1.2	0.245076973495008\\
1.225	0.246985502884771\\
1.25	0.248191927584009\\
1.275	0.248936266796693\\
1.3	0.249384432750784\\
1.325	0.249647534282615\\
1.35	0.249797844083472\\
1.375	0.249881100951521\\
1.4	0.249925482911227\\
1.425	0.2499478806357\\
1.45	0.24995815334239\\
1.475	0.249961971298818\\
1.5	0.249962711019659\\
1.525	0.249961379360333\\
1.55	0.249956532488874\\
1.575	0.24994543300859\\
1.6	0.249923847320948\\
1.625	0.249884550831353\\
1.65	0.249815302802514\\
1.675	0.249696443134538\\
1.7	0.249498431498083\\
1.725	0.249179832104504\\
1.75	0.248686431091873\\
1.775	0.247952316767902\\
1.8	0.246903724819419\\
1.825	0.245466001019673\\
1.85	0.243572856263453\\
1.875	0.24117513331458\\
1.9	0.238244725658905\\
1.925	0.235190673122016\\
1.95	0.232555591115198\\
1.975	0.230489402464922\\
2	0.229035890160405\\
2.025	0.228196637276312\\
2.05	0.227885615318552\\
2.075	0.227963976095133\\
2.1	0.228586933968558\\
2.125	0.230142299655008\\
2.15	0.232851428457835\\
2.175	0.236756978030175\\
2.2	0.241089665197482\\
2.225	0.244745165217636\\
2.25	0.247392540434697\\
2.275	0.249022543064436\\
2.3	0.249691630163019\\
2.325	0.249617333706336\\
2.35	0.248427863305936\\
2.375	0.245105844310321\\
2.4	0.23894076987452\\
2.425	0.229688644255364\\
2.45	0.217546136008635\\
2.475	0.202957718382129\\
2.5	0.187780239188881\\
2.525	0.174033788965343\\
2.55	0.161966516827499\\
2.575	0.151410190224173\\
2.6	0.142269910636798\\
2.625	0.134486139878013\\
2.65	0.128018250401392\\
2.675	0.122829687299983\\
2.7	0.118875573034175\\
2.725	0.116099978475403\\
2.75	0.11442563801859\\
2.775	0.11369622676178\\
2.8	0.113588410271785\\
2.825	0.114146512575127\\
2.85	0.116016824185854\\
2.875	0.119829803894194\\
2.9	0.126029340860434\\
2.925	0.134892507542528\\
2.95	0.146571056326612\\
2.975	0.161182108958542\\
3	0.177083780761866\\
3.025	0.191063114408605\\
3.05	0.201790598883314\\
3.075	0.209261139655555\\
3.1	0.213668157612491\\
3.125	0.215526933322234\\
3.15	0.215798087237538\\
3.175	0.214758815221504\\
3.2	0.211176058869394\\
3.225	0.2035875248617\\
3.25	0.190711595251642\\
3.275	0.171542078757043\\
3.3	0.145495367784208\\
3.325	0.113955673222443\\
3.35	0.0833993986094779\\
3.375	0.059462777751115\\
3.4	0.0413737811034682\\
3.425	0.0281117854709114\\
3.45	0.0186604397716952\\
3.475	0.012106322207595\\
3.5	0.00767988191293423\\
3.525	0.00476590269063504\\
3.55	0.00289452202317975\\
3.575	0.00172122104104311\\
3.6	0.00100254773931319\\
3.625	0.000572210462848943\\
3.65	0.000320151554825898\\
3.675	0.000175656592782403\\
3.7	9.45443519313471e-05\\
3.725	4.9936247218163e-05\\
3.75	2.58908419512593e-05\\
3.775	1.31813958956783e-05\\
3.8	6.59160423666094e-06\\
3.825	3.23861790274549e-06\\
3.85	1.56381975369158e-06\\
3.875	7.42312940005263e-07\\
3.9	3.46474581469636e-07\\
3.925	1.59054646786672e-07\\
3.95	7.18315060765917e-08\\
3.975	3.19210764487821e-08\\
4	1.39615394800785e-08\\
};
\addlegendentry{2nd order LxF}

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	4.04957703814546e-07\\
0.0250000000000004	2.09684043461777e-07\\
0.0499999999999998	1.07064008325608e-07\\
0.0750000000000002	5.37592930172082e-08\\
0.0999999999999996	2.64723301057757e-08\\
0.125	1.29526886993858e-08\\
0.15	6.88546997196227e-09\\
0.175	4.89631268862922e-09\\
0.2	4.79540140929657e-09\\
0.225	6.54232668040322e-09\\
0.25	1.32408475295165e-08\\
0.275	3.14121146871571e-08\\
0.3	7.58268337008872e-08\\
0.325	1.79977897474259e-07\\
0.35	4.17626084825429e-07\\
0.375	9.45540397978561e-07\\
0.4	2.08430020176564e-06\\
0.425	4.46280489629913e-06\\
0.45	9.26198589201732e-06\\
0.475	1.86023031645277e-05\\
0.5	3.61270746846998e-05\\
0.525	6.78421219788561e-05\\
0.55	0.000123289151044759\\
0.575	0.000217165768256145\\
0.600000000000001	0.000371561545397192\\
0.625	0.000619046703846493\\
0.65	0.00100690493326017\\
0.675	0.00160279758407977\\
0.7	0.0025020488522518\\
0.725000000000001	0.00383652049058014\\
0.75	0.0057846981350913\\
0.775	0.00858212894191546\\
0.8	0.0125307625855822\\
0.825	0.0180051048413308\\
0.850000000000001	0.0254524660296092\\
0.875	0.0353840806971695\\
0.9	0.0483536407235565\\
0.925	0.0649200328754809\\
0.95	0.0855920688465277\\
0.975000000000001	0.110755007697295\\
1	0.139390877811897\\
1.025	0.164520953858304\\
1.05	0.185163902154226\\
1.075	0.201707291097161\\
1.1	0.214660781652643\\
1.125	0.224582580595508\\
1.15	0.232024493366107\\
1.175	0.237495278423241\\
1.2	0.241439910461318\\
1.225	0.244231327656396\\
1.25	0.246171024194077\\
1.275	0.247495179188695\\
1.3	0.248383638133413\\
1.325	0.248969790410158\\
1.35	0.249350083264607\\
1.375	0.249592495357883\\
1.4	0.249743716894717\\
1.425	0.249835041416907\\
1.45	0.249887093805473\\
1.475	0.249913545781027\\
1.5	0.2499239487076\\
1.525	0.249925777420112\\
1.55	0.249923066466163\\
1.575	0.249910838490657\\
1.6	0.249881523586142\\
1.625	0.249825349819246\\
1.65	0.24972864041405\\
1.675	0.249571878990761\\
1.7	0.249327776801775\\
1.725	0.248959716954423\\
1.75	0.24842108434069\\
1.775	0.247656064331214\\
1.8	0.246602433556473\\
1.825	0.24519661298576\\
1.85	0.24338080150903\\
1.875	0.241111427066831\\
1.9	0.238377222360896\\
1.925	0.235671820763319\\
1.95	0.233461249096395\\
1.975	0.231782717923515\\
2	0.230654599619984\\
2.025	0.230043389115445\\
2.05	0.229839536166998\\
2.075	0.229877109915265\\
2.1	0.230273379707262\\
2.125	0.231352894412074\\
2.15	0.233343430073787\\
2.175	0.236330898122318\\
2.2	0.239682029877932\\
2.225	0.242239989349208\\
2.25	0.243929830883252\\
2.275	0.244807204489735\\
2.3	0.245051804943767\\
2.325	0.244864899930628\\
2.35	0.243710991413225\\
2.375	0.240745697894909\\
2.4	0.235295717713316\\
2.425	0.226999272683812\\
2.45	0.215840302055368\\
2.475	0.202096862743769\\
2.5	0.187320588922521\\
2.525	0.17421745144461\\
2.55	0.162812772184019\\
2.575	0.152927334456604\\
2.6	0.144452292209099\\
2.625	0.137317139228141\\
2.65	0.131470761177241\\
2.675	0.126865277838267\\
2.7	0.123442035587767\\
2.725	0.121123917066594\\
2.75	0.119795031693471\\
2.775	0.119259470048792\\
2.8	0.119206776231827\\
2.825	0.119626187818824\\
2.85	0.121134854292581\\
2.875	0.124358135040971\\
2.9	0.12979924522154\\
2.925	0.137820563625492\\
2.95	0.148640371234718\\
2.975	0.162262168774973\\
3	0.175829156601297\\
3.025	0.186620275003401\\
3.05	0.194603433698076\\
3.075	0.199899750798105\\
3.1	0.202823356551803\\
3.125	0.203927143220023\\
3.15	0.204014430180598\\
3.175	0.203146891969991\\
3.2	0.200132087027013\\
3.225	0.193727510953579\\
3.25	0.182825862885644\\
3.275	0.166546769313507\\
3.3	0.144364615081814\\
3.325	0.116535944824056\\
3.35	0.0893297175432313\\
3.375	0.067298319814463\\
3.4	0.0498560375192962\\
3.425	0.0363258846568302\\
3.45	0.0260360195376714\\
3.475	0.0183604556944115\\
3.5	0.0127420848532429\\
3.525	0.00870451730297539\\
3.55	0.00585456013380181\\
3.575	0.00387780313277464\\
3.6	0.00252995815792989\\
3.625	0.00162617907598595\\
3.65	0.00103000430393951\\
3.675	0.000642998840570286\\
3.7	0.00039569741766865\\
3.725	0.000240091096618045\\
3.75	0.000143655818468424\\
3.775	8.47765758997809e-05\\
3.8	4.93516752220202e-05\\
3.825	2.83443188084931e-05\\
3.85	1.60631202819062e-05\\
3.875	8.98364149115594e-06\\
3.9	4.95895611418717e-06\\
3.925	2.70208985142517e-06\\
3.95	1.45358089564951e-06\\
3.975	7.72086885980627e-07\\
4	4.04957703814546e-07\\
};
\addlegendentry{NT with \eqref{eq:slopesv1}}

\addplot [color=mycolor4, dashdotted, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	4.04960014854794e-07\\
0.0250000000000004	2.09685327767772e-07\\
0.0499999999999998	1.07065013743579e-07\\
0.0750000000000002	5.37602016237315e-08\\
0.0999999999999996	2.64728639010059e-08\\
0.125	1.29525057346314e-08\\
0.15	6.88410040083909e-09\\
0.175	4.89318541241346e-09\\
0.2	4.79094275362968e-09\\
0.225	6.53352039137189e-09\\
0.25	1.32192683466315e-08\\
0.275	3.13613019997661e-08\\
0.3	7.57133040707458e-08\\
0.325	1.79736079353177e-07\\
0.35	4.17137721697713e-07\\
0.375	9.44612256859045e-07\\
0.4	2.08265454837431e-06\\
0.425	4.46010945864828e-06\\
0.45	9.25795384443262e-06\\
0.475	1.8596873913701e-05\\
0.5	3.61206350971699e-05\\
0.525	6.78356677230596e-05\\
0.55	0.000123284274205382\\
0.575	0.000217164059798769\\
0.600000000000001	0.000371563403700037\\
0.625	0.000619051207825905\\
0.65	0.00100691078572801\\
0.675	0.00160280402288304\\
0.7	0.00250205514005053\\
0.725000000000001	0.00383652581920479\\
0.75	0.0057847019613364\\
0.775	0.00858213110083295\\
0.8	0.0125307632011848\\
0.825	0.0180051041649349\\
0.850000000000001	0.0254524642839602\\
0.875	0.0353840779416386\\
0.9	0.048353636750214\\
0.925	0.0649200271376431\\
0.95	0.0855920604162277\\
0.975000000000001	0.110754995247057\\
1	0.139390860649305\\
1.025	0.164520933552594\\
1.05	0.18516388066875\\
1.075	0.201707270266167\\
1.1	0.21466076290176\\
1.125	0.224582564755843\\
1.15	0.232024480649733\\
1.175	0.237495268558282\\
1.2	0.241439902906097\\
1.225	0.24423132181393\\
1.25	0.246171019606311\\
1.275	0.247495175676367\\
1.3	0.248383635765739\\
1.325	0.248969789222821\\
1.35	0.249350082857377\\
1.375	0.249592494670312\\
1.4	0.249743714360483\\
1.425	0.249835035421293\\
1.45	0.24988708319753\\
1.475	0.249913530254221\\
1.5	0.249923929027518\\
1.525	0.249925755499756\\
1.55	0.249923039344821\\
1.575	0.249910799457416\\
1.6	0.249881463849791\\
1.625	0.249825258093433\\
1.65	0.24972850245968\\
1.675	0.249571677248732\\
1.7	0.249327490211636\\
1.725	0.24895932084729\\
1.75	0.248420550188746\\
1.775	0.247655359322579\\
1.8	0.246601520359341\\
1.825	0.245195450367005\\
1.85	0.243379346531771\\
1.875	0.241109639644578\\
1.9	0.238375143888336\\
1.925	0.235669662926933\\
1.95	0.233459022317905\\
1.975	0.231780428048146\\
2	0.230652256224807\\
2.025	0.230041011231265\\
2.05	0.22983715029812\\
2.075	0.229874755468036\\
2.1	0.230271189917739\\
2.125	0.231351071312467\\
2.15	0.23334210606823\\
2.175	0.236329968113613\\
2.2	0.239680193884585\\
2.225	0.242237179000373\\
2.25	0.243926457460555\\
2.275	0.244803900048017\\
2.3	0.24504936548513\\
2.325	0.244863279109349\\
2.35	0.243710999439611\\
2.375	0.240747649561862\\
2.4	0.235299269508339\\
2.425	0.227003750359048\\
2.45	0.215845102549658\\
2.475	0.202101764527892\\
2.5	0.187325900734982\\
2.525	0.174222880318728\\
2.55	0.162817930932469\\
2.575	0.152931909320818\\
2.6	0.144455940115845\\
2.625	0.137319614433295\\
2.65	0.131472267511569\\
2.675	0.126866120341369\\
2.7	0.123442426673282\\
2.725	0.121123989551776\\
2.75	0.119794955838264\\
2.775	0.119259506025067\\
2.8	0.119207067737825\\
2.825	0.119627431491597\\
2.85	0.121138144492853\\
2.875	0.124364497798806\\
2.9	0.129809564862107\\
2.925	0.13783566933179\\
2.95	0.148661292798368\\
2.975	0.162286655615007\\
3	0.175845566099212\\
3.025	0.186628163094836\\
3.05	0.194603569333201\\
3.075	0.199893789776897\\
3.1	0.202813598759092\\
3.125	0.203915212012408\\
3.15	0.204000279082534\\
3.175	0.203128568404473\\
3.2	0.200112758837372\\
3.225	0.193709919470923\\
3.25	0.182812150959757\\
3.275	0.166538271133217\\
3.3	0.144362504760336\\
3.325	0.116539270583801\\
3.35	0.0893327062835008\\
3.375	0.0673006216566154\\
3.4	0.0498577111356306\\
3.425	0.0363270654306254\\
3.45	0.0260368321953859\\
3.475	0.0183610017635338\\
3.5	0.0127424435064176\\
3.525	0.00870474788194464\\
3.55	0.00585470543114752\\
3.575	0.00387789297041152\\
3.6	0.00253001270941855\\
3.625	0.0016262116316712\\
3.65	0.00103002341117797\\
3.675	0.000643009875332723\\
3.7	0.000395703691538962\\
3.725	0.000240094609830876\\
3.75	0.000143657756839666\\
3.775	8.47776300014758e-05\\
3.8	4.93522403877122e-05\\
3.825	2.83446176485569e-05\\
3.85	1.60632761545543e-05\\
3.875	8.98372169810813e-06\\
3.9	4.95899681851597e-06\\
3.925	2.70211019604005e-06\\
3.95	1.45359087522223e-06\\
3.975	7.7209167859138e-07\\
4	4.04960014854794e-07\\
};
\addlegendentry{NT with \eqref{eq:slopesv2}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.969140625000001	7.44929875020617e-05\\
0.973046875000001	0.0002523260256444\\
0.975390625	0.000507098232827907\\
0.97734375	0.000889111655195229\\
0.978906250000001	0.00137462093145313\\
0.980078125	0.00189065205102956\\
0.98125	0.00258222871895075\\
0.982421875	0.00350172607585808\\
0.98359375	0.00471434722314346\\
0.984375	0.00572451289238796\\
0.98515625	0.0069281143731148\\
0.9859375	0.00835667648828675\\
0.986718750000001	0.0100456041947998\\
0.9875	0.0120343808322598\\
0.98828125	0.0143667087735979\\
0.9890625	0.0170905731430864\\
0.98984375	0.0202582069457078\\
0.990625000000001	0.0239259339032145\\
0.99140625	0.0281538636909451\\
0.9921875	0.0330054133177802\\
0.993359375	0.0415970007592836\\
0.994531250000001	0.0519697051153694\\
0.995703125	0.0643516731225278\\
0.996875	0.0789578519319214\\
0.998046875	0.0959743962316217\\
0.99921875	0.115540021613219\\
1.001171875	0.150014093033812\\
1.00234375	0.167569985132937\\
1.003515625	0.182680896907792\\
1.0046875	0.195524441198589\\
1.005859375	0.206310795024732\\
1.00703125	0.215266423741517\\
1.008203125	0.22262100636871\\
1.009375	0.228597503835006\\
1.010546875	0.233405114952879\\
1.011328125	0.236055920222588\\
1.012109375	0.238323987324246\\
1.012890625	0.240256543579909\\
1.013671875	0.241896538194448\\
1.014453125	0.243282721121305\\
1.015625	0.244960954589826\\
1.016796875	0.246246471320942\\
1.01796875	0.247222933659587\\
1.019140625	0.247958585169966\\
1.0203125	0.248508388297315\\
1.021875	0.24902658251052\\
1.0234375	0.249369742517922\\
1.025390625	0.249636365754492\\
1.028125	0.249830685573547\\
1.032421875	0.249941907547295\\
1.0421875	0.24997653036401\\
1.422265625	0.249987150298162\\
1.698046875	0.249864405174816\\
1.723046875	0.249642708090771\\
1.74296875	0.249307542727003\\
1.76015625	0.24885847826977\\
1.77578125	0.248287294452379\\
1.790234375	0.247595379959306\\
1.80390625	0.246777876091046\\
1.8171875	0.245819566490573\\
1.830078125	0.244728014188246\\
1.84296875	0.243476354302003\\
1.85625	0.242024677471441\\
1.8703125	0.240322589483678\\
1.8859375	0.238262119186718\\
1.905078125	0.23556352055411\\
1.953515625	0.228651582859793\\
1.967578125	0.226857179912499\\
1.980078125	0.225425726959056\\
1.99140625	0.224293644722353\\
2.001953125	0.223403924443653\\
2.012109375	0.222714740837494\\
2.021875	0.222221154178293\\
2.03125	0.221914177087148\\
2.040234375	0.22178154345844\\
2.04921875	0.221810690286509\\
2.058203125	0.222009820652628\\
2.06640625	0.222345063552882\\
2.075	0.222854235790318\\
2.08359375	0.223524619648592\\
2.0921875	0.224356595875534\\
2.10078125	0.225348848072444\\
2.109765625	0.2265542609254\\
2.11875	0.227926595825449\\
2.128125	0.229529505522708\\
2.1375	0.231297569784051\\
2.147265625	0.233302265628639\\
2.1578125	0.23563597477111\\
2.169140625	0.238311045013568\\
2.182421875	0.241623484792534\\
2.200390625	0.246293045800456\\
2.2265625	0.253089252728152\\
2.23828125	0.255956549602784\\
2.248046875	0.258182070101833\\
2.256640625	0.259974903147153\\
2.264453125	0.26143868087237\\
2.271484375	0.262597113588558\\
2.278125	0.263533649178287\\
2.284375	0.264259388369398\\
2.290625	0.264819468536027\\
2.296484375	0.26518165811037\\
2.30234375	0.265375157510405\\
2.308203125	0.265403309219487\\
2.31328125	0.265263810476887\\
2.31796875	0.265008192211832\\
2.323046875	0.264591768979647\\
2.328125	0.264025415387381\\
2.33359375	0.263245497605853\\
2.3390625	0.262288523604691\\
2.34453125	0.261154646251737\\
2.35	0.25984508772999\\
2.35546875	0.258362134638814\\
2.3609375	0.256709117620391\\
2.36640625	0.254890376105524\\
2.372265625	0.252763862250797\\
2.378125	0.250460860258842\\
2.384375	0.247819668150332\\
2.390625	0.244999455658645\\
2.397265625	0.241821260049861\\
2.404296875	0.238270095952127\\
2.41171875	0.234336504197822\\
2.419921875	0.229797377332414\\
2.42890625	0.224634744256418\\
2.439453125	0.21837798701635\\
2.453125	0.210060649333144\\
2.494140625	0.184973853640996\\
2.50625	0.177829759284673\\
2.5171875	0.171562125660985\\
2.52734375	0.165924938595812\\
2.537109375	0.160687192722974\\
2.546484375	0.15583896024701\\
2.555859375	0.15117506606018\\
2.56484375	0.146884568991961\\
2.573828125	0.142772941071837\\
2.5828125	0.13884265741363\\
2.591796875	0.135096287912945\\
2.600390625	0.13168625686066\\
2.608984375	0.128445956988789\\
2.617578125	0.125375185185405\\
2.626171875	0.122473858538356\\
2.634765625	0.119741909164495\\
2.643359375	0.117179162832857\\
2.651953125	0.114785475934259\\
2.660546875	0.112560885621889\\
2.669140625	0.11050553368697\\
2.677734375	0.108619623663326\\
2.686328125	0.10690363131886\\
2.694921875	0.105358353289292\\
2.703515625	0.103984698061888\\
2.71171875	0.10283467714965\\
2.719921875	0.10184359900854\\
2.728125	0.101013048154281\\
2.736328125	0.100344837619363\\
2.74453125	0.0998413844146695\\
2.752734375	0.0995051633979056\\
2.7609375	0.099338917971993\\
2.769140625	0.0993417701533552\\
2.777734375	0.0995395462185478\\
2.78515625	0.0998688230041784\\
2.79296875	0.100380437198067\\
2.80078125	0.101063602040939\\
2.808203125	0.101875387062877\\
2.815625	0.102849378590725\\
2.823046875	0.103990426505919\\
2.83046875	0.105301811807215\\
2.837890625	0.106788006107839\\
2.844921875	0.108361335203583\\
2.851953125	0.110098693691881\\
2.858984375	0.112003564192652\\
2.866015625	0.114079091985638\\
2.873046875	0.116328078651851\\
2.880078125	0.118752939499874\\
2.887109375	0.121355514141157\\
2.894140625	0.124136964784511\\
2.901171875	0.127097595487383\\
2.908203125	0.130236692647813\\
2.915234375	0.133552340417938\\
2.92265625	0.137240064823262\\
2.930078125	0.141115059735716\\
2.9375	0.145169404961064\\
2.9453125	0.149619520770909\\
2.953515625	0.15447711616615\\
2.9625	0.159989598010502\\
2.97265625	0.166421347845185\\
2.98515625	0.174545295470538\\
3.01953125	0.197011735430438\\
3.02890625	0.202878630651812\\
3.037109375	0.207825223088988\\
3.04453125	0.212116461506962\\
3.0515625	0.215996144674996\\
3.058203125	0.219476798173913\\
3.064453125	0.222577467286739\\
3.070703125	0.225498925644907\\
3.076953125	0.228234373760526\\
3.0828125	0.230625899903656\\
3.088671875	0.232848125642433\\
3.09453125	0.234900940221619\\
3.100390625	0.236785893780898\\
3.10625	0.238506085606945\\
3.1125	0.240164458703629\\
3.11875	0.241647553202871\\
3.125	0.242963782947655\\
3.131640625	0.244190129067234\\
3.13828125	0.245251385518964\\
3.1453125	0.246209879359317\\
3.152734375	0.247054958429993\\
3.160546875	0.247780456770059\\
3.169140625	0.248410166477163\\
3.178515625	0.248928173175432\\
3.1890625	0.249341353875564\\
3.201171875	0.249647959241325\\
3.216015625	0.249855670523207\\
3.23671875	0.249969713397415\\
3.2671875	0.249967286065373\\
3.272265625	0.249835566017643\\
3.275	0.249621460654684\\
3.276953125	0.249327740408522\\
3.278515625	0.248949827190079\\
3.280078125	0.248379407022703\\
3.28125	0.247774503601719\\
3.282421875	0.246965587641681\\
3.28359375	0.245892623769551\\
3.284375	0.244994550486416\\
3.28515625	0.243920372156174\\
3.2859375	0.242640492233616\\
3.28671875	0.241121484291186\\
3.2875	0.239325853982137\\
3.28828125	0.237211848278909\\
3.2890625	0.234733330496568\\
3.28984375	0.231839742182377\\
3.290625	0.228476175346861\\
3.29140625	0.224583580563993\\
3.2921875	0.220099137981774\\
3.29296875	0.214956819034264\\
3.294140625	0.205859654524388\\
3.2953125	0.194892298678017\\
3.296484375	0.181822682297033\\
3.29765625	0.166435933855766\\
3.298828125	0.148551384560333\\
3.3	0.128040913699315\\
3.301171875	0.107092845916169\\
3.30234375	0.0886821600420236\\
3.303515625	0.0727436408553404\\
3.3046875	0.0591208461883186\\
3.305859375	0.0476179734136055\\
3.30703125	0.0380170201375236\\
3.308203125	0.0300918707500841\\
3.309375	0.0236192712374423\\
3.310546875	0.0183868684071049\\
3.31171875	0.0141986367932398\\
3.3125	0.0118985694384515\\
3.31328125	0.00993658417709398\\
3.3140625	0.00826975932426599\\
3.31484375	0.00685931102520421\\
3.316015625	0.00514929929189201\\
3.3171875	0.00383716507026399\\
3.318359375	0.00283872106913297\\
3.31953125	0.0020851508895241\\
3.320703125	0.0015209153466067\\
3.322265625	0.000987956304602911\\
3.323828125	0.000634083600237645\\
3.32578125	0.000358274991765661\\
3.328515625	0.000156323377646039\\
3.3328125	3.96444596457712e-05\\
3.342578125	1.30620959470917e-06\\
3.5265625	0\\
4	0\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=4,
ymin=0,
ymax=1.2,
xlabel={$x$},
ylabel={$\rho^2$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, dashdotted, mark=o, mark options={solid, mycolor1},forget plot]
  table[row sep=crcr]{%
0	0.00129557854227347\\
0.0250000000000004	0.000898768518726278\\
0.0499999999999998	0.000617244058492616\\
0.0750000000000002	0.000420566574001136\\
0.0999999999999996	0.000286033765450888\\
0.125	0.000197331608523754\\
0.15	0.00014354313843068\\
0.175	0.000118570146700137\\
0.2	0.000121033157468808\\
0.225	0.000154726743101463\\
0.25	0.000229711098846508\\
0.275	0.000364101647464032\\
0.3	0.000586558341677978\\
0.325	0.000939361000170891\\
0.35	0.00148178718288428\\
0.375	0.00229331373544106\\
0.4	0.00347600622573196\\
0.425	0.00515543010493502\\
0.45	0.00747958984187758\\
0.475	0.0106157902401929\\
0.5	0.0147458277554691\\
0.525	0.0200603757085656\\
0.55	0.0267536214180462\\
0.575	0.0350190250733498\\
0.600000000000001	0.0450465390290056\\
0.625	0.0570209447577703\\
0.65	0.0711203901550368\\
0.675	0.0875139475824698\\
0.7	0.106357139239003\\
0.725000000000001	0.127784832332391\\
0.75	0.15190154727939\\
0.775	0.178769880805803\\
0.8	0.208398280043103\\
0.825	0.24072971749274\\
0.850000000000001	0.275632864977937\\
0.875	0.312897151362364\\
0.9	0.352232661849622\\
0.925	0.39327527801859\\
0.95	0.435596866297403\\
0.975000000000001	0.478719792754849\\
1	0.522134644320928\\
1.025	0.565319806163004\\
1.05	0.607761482236918\\
1.075	0.64897282547102\\
1.1	0.688511027380477\\
1.125	0.725991464883136\\
1.15	0.761098281490638\\
1.175	0.793591065829935\\
1.2	0.823307564434756\\
1.225	0.850162614178243\\
1.25	0.874143691349341\\
1.275	0.895303639829297\\
1.3	0.913751253108472\\
1.325	0.929640440451733\\
1.35	0.943158707214241\\
1.375	0.95451562869807\\
1.4	0.963931905874138\\
1.425	0.971629472740655\\
1.45	0.977822993488593\\
1.475	0.982712957093005\\
1.5	0.98648045950271\\
1.525	0.989283667931015\\
1.55	0.991255892290662\\
1.575	0.992505145470709\\
1.6	0.993115052557775\\
1.625	0.993146961419654\\
1.65	0.992643103260395\\
1.675	0.991630641319317\\
1.7	0.990126419951472\\
1.725	0.988142179958756\\
1.75	0.985689940400506\\
1.775	0.982787170919345\\
1.8	0.979461308199946\\
1.825	0.975753127455321\\
1.85	0.97171848799124\\
1.875	0.967428049268388\\
1.9	0.962964707523277\\
1.925	0.958418724128487\\
1.95	0.953880780173727\\
1.975	0.949433459715505\\
2	0.945141895407197\\
2.025	0.941044469359704\\
2.05	0.937144527367624\\
2.075	0.93340403102701\\
2.1	0.92973994899374\\
2.125	0.926023993046086\\
2.15	0.922086055544231\\
2.175	0.917721418472195\\
2.2	0.912701493951303\\
2.225	0.906787536265918\\
2.25	0.899746456281822\\
2.275	0.891367600317265\\
2.3	0.881479165557503\\
2.325	0.869962854472488\\
2.35	0.856765455267037\\
2.375	0.841906287770288\\
2.4	0.825479857370364\\
2.425	0.807653562719346\\
2.45	0.788660828006537\\
2.475	0.768790489299543\\
2.5	0.748373580117913\\
2.525	0.727768788905013\\
2.55	0.707347797275874\\
2.575	0.687481489079215\\
2.6	0.668527707913285\\
2.625	0.65082090201373\\
2.65	0.634663685939066\\
2.675	0.620320102329892\\
2.7	0.608010196583757\\
2.725	0.597905420365716\\
2.75	0.5901243501185\\
2.775	0.584728242759655\\
2.8	0.581716060344878\\
2.825	0.581018793108007\\
2.85	0.582493208049136\\
2.875	0.585915544251047\\
2.9	0.590976132222718\\
2.925	0.597276358839336\\
2.95	0.604329719575953\\
2.975	0.611568763052517\\
3	0.618359422178174\\
3.025	0.624023486715353\\
3.05	0.627868854488689\\
3.075	0.629225875849905\\
3.1	0.627486848893051\\
3.125	0.622144830908567\\
3.15	0.612827642211148\\
3.175	0.599323348381933\\
3.2	0.581594538533257\\
3.225	0.559780144953975\\
3.25	0.534185073521448\\
3.275	0.505259249379057\\
3.3	0.47356862907638\\
3.325	0.439761206871437\\
3.35	0.404531076542104\\
3.375	0.368583301492826\\
3.4	0.33260182501342\\
3.425	0.297222041511245\\
3.45	0.263009041505843\\
3.475	0.230441995959812\\
3.5	0.199904686410735\\
3.525	0.171681822915719\\
3.55	0.145960517747064\\
3.575	0.122836091224358\\
3.6	0.102321269355288\\
3.625	0.0843577844580343\\
3.65	0.068829403248273\\
3.675	0.0555754744821169\\
3.7	0.0444042005664693\\
3.725	0.0351049827307746\\
3.75	0.0274593538988448\\
3.775	0.0212501833314818\\
3.8	0.0162689993717446\\
3.825	0.0123214203447892\\
3.85	0.00923080106583463\\
3.875	0.00684028922561275\\
3.9	0.00501354132015486\\
3.925	0.00363437389460053\\
3.95	0.00260562701628242\\
3.975	0.00184749878169566\\
4	0.00129557854227347\\
};

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2},forget plot]
  table[row sep=crcr]{%
0	5.58461596966708e-08\\
0.0250000000000004	2.40457262989935e-08\\
0.0499999999999998	1.01933945728661e-08\\
0.0750000000000002	4.25200941123194e-09\\
0.0999999999999996	1.74019554322058e-09\\
0.125	6.95370871994783e-10\\
0.15	2.80253154016918e-10\\
0.175	1.46856748983737e-10\\
0.2	1.36432198871717e-10\\
0.225	2.37277753001308e-10\\
0.25	6.76776856778361e-10\\
0.275	2.14351647542799e-09\\
0.3	6.7209970922022e-09\\
0.325	2.0557811453159e-08\\
0.35	6.11467179112424e-08\\
0.375	1.76245826821742e-07\\
0.4	4.90383353479729e-07\\
0.425	1.31225043276118e-06\\
0.45	3.36668030342935e-06\\
0.475	8.26251305863224e-06\\
0.5	1.93752616155507e-05\\
0.525	4.34148689398839e-05\\
0.55	9.30763316295824e-05\\
0.575	0.0001913641458966\\
0.600000000000001	0.00037848423272191\\
0.625	0.000722642024382658\\
0.65	0.00133665217333512\\
0.675	0.0024028393024107\\
0.7	0.00420905702960983\\
0.725000000000001	0.00719841610379124\\
0.75	0.0120340301099846\\
0.775	0.0196772648350194\\
0.8	0.0314732276965506\\
0.825	0.0492304688473606\\
0.850000000000001	0.0752735158454643\\
0.875	0.112438116604496\\
0.9	0.163972128876591\\
0.925	0.233303288847583\\
0.95	0.323643074911015\\
0.975000000000001	0.43741810658457\\
1	0.563287074497242\\
1.025	0.676883429323365\\
1.05	0.767060397187461\\
1.075	0.836256777857706\\
1.1	0.88768989625177\\
1.125	0.924786694297048\\
1.15	0.95078907892433\\
1.175	0.968524187379873\\
1.2	0.980307893980033\\
1.225	0.987942011539083\\
1.25	0.992767710336037\\
1.275	0.995745067186772\\
1.3	0.997537731003134\\
1.325	0.998590137130459\\
1.35	0.999191376333891\\
1.375	0.999524403806084\\
1.4	0.999701931644908\\
1.425	0.999791522542798\\
1.45	0.999832613369561\\
1.475	0.999847885195273\\
1.5	0.999850844078636\\
1.525	0.999845517441334\\
1.55	0.999826129955494\\
1.575	0.999781732034362\\
1.6	0.999695389283789\\
1.625	0.999538203325412\\
1.65	0.999261211210055\\
1.675	0.998785772538153\\
1.7	0.997993725992334\\
1.725	0.996719328418018\\
1.75	0.994745724367493\\
1.775	0.991809267071609\\
1.8	0.987614899277678\\
1.825	0.98186400407869\\
1.85	0.974291425053814\\
1.875	0.96470053325832\\
1.9	0.952978902635622\\
1.925	0.940762692488066\\
1.95	0.930222364460794\\
1.975	0.921957609859691\\
2	0.916143560641621\\
2.025	0.91278654910525\\
2.05	0.911542461274209\\
2.075	0.911855904380532\\
2.1	0.914347735874232\\
2.125	0.920569198620033\\
2.15	0.931405713831339\\
2.175	0.947027912120698\\
2.2	0.964358660789925\\
2.225	0.978980660870546\\
2.25	0.98957016173879\\
2.275	0.996090172257746\\
2.3	0.998766520652076\\
2.325	0.998469334825343\\
2.35	0.993711453223747\\
2.375	0.980423377241284\\
2.4	0.955763079498081\\
2.425	0.918754577021455\\
2.45	0.87018454403454\\
2.475	0.811830873528514\\
2.5	0.751120956755524\\
2.525	0.696135155861373\\
2.55	0.647866067309996\\
2.575	0.605640760896691\\
2.6	0.56907964254719\\
2.625	0.537944559512053\\
2.65	0.512073001605569\\
2.675	0.49131874919993\\
2.7	0.475502292136699\\
2.725	0.464399913901612\\
2.75	0.457702552074358\\
2.775	0.454784907047122\\
2.8	0.45435364108714\\
2.825	0.456586050300507\\
2.85	0.464067296743415\\
2.875	0.479319215576777\\
2.9	0.504117363441735\\
2.925	0.53957003017011\\
2.95	0.586284225306448\\
2.975	0.644728435834169\\
3	0.708335123047464\\
3.025	0.764252457634419\\
3.05	0.807162395533254\\
3.075	0.837044558622223\\
3.1	0.854672630449966\\
3.125	0.862107733288937\\
3.15	0.863192348950152\\
3.175	0.859035260886018\\
3.2	0.844704235477574\\
3.225	0.814350099446798\\
3.25	0.762846381006569\\
3.275	0.686168315028172\\
3.3	0.58198147113683\\
3.325	0.455822692889774\\
3.35	0.333597594437911\\
3.375	0.237851111004462\\
3.4	0.165495124413873\\
3.425	0.112447141883647\\
3.45	0.0746417590867789\\
3.475	0.0484252888303809\\
3.5	0.0307195276517351\\
3.525	0.019063610762541\\
3.55	0.011578088092719\\
3.575	0.00688488416417421\\
3.6	0.00401019095725452\\
3.625	0.00228884185139488\\
3.65	0.00128060621930182\\
3.675	0.000702626371129611\\
3.7	0.000378177407723612\\
3.725	0.000199744988874428\\
3.75	0.000103563367805037\\
3.775	5.27255835827134e-05\\
3.8	2.63664169457556e-05\\
3.825	1.29544716092056e-05\\
3.85	6.25527901387812e-06\\
3.875	2.9692517582447e-06\\
3.9	1.38589832587854e-06\\
3.925	6.36218586258508e-07\\
3.95	2.87326025194545e-07\\
3.975	1.27684305795128e-07\\
4	5.58461596966708e-08\\
};

\addplot [color=mycolor3, dotted, mark=o, mark options={solid, mycolor3},forget plot]
  table[row sep=crcr]{%
0	1.61983081348183e-06\\
0.0250000000000004	8.38736174735288e-07\\
0.0499999999999998	4.28256033302432e-07\\
0.0750000000000002	2.15037172068833e-07\\
0.0999999999999996	1.05889320423103e-07\\
0.125	5.18107539093648e-08\\
0.15	2.75418807760275e-08\\
0.175	1.95852507545169e-08\\
0.2	1.91816074135431e-08\\
0.225	2.61693058334345e-08\\
0.25	5.29633892298875e-08\\
0.275	1.25648460524985e-07\\
0.3	3.03307336579905e-07\\
0.325	7.19911590785216e-07\\
0.35	1.67050433841354e-06\\
0.375	3.78216159280242e-06\\
0.4	8.33720080706257e-06\\
0.425	1.78512195851965e-05\\
0.45	3.70479435671811e-05\\
0.475	7.44092126598872e-05\\
0.5	0.000144508298737023\\
0.525	0.000271368487913648\\
0.55	0.000493156604179923\\
0.575	0.000868663073024578\\
0.600000000000001	0.00148624618158877\\
0.625	0.00247618681538508\\
0.65	0.00402761973304155\\
0.675	0.00641119033631732\\
0.7	0.0100081954090072\\
0.725000000000001	0.0153460819623215\\
0.75	0.0231387925403643\\
0.775	0.0343285157676618\\
0.8	0.0501230503423287\\
0.825	0.0720204193653249\\
0.850000000000001	0.101809864118438\\
0.875	0.141536322788679\\
0.9	0.193414562894224\\
0.925	0.259680131501924\\
0.95	0.342368275386109\\
0.975000000000001	0.443020030789179\\
1	0.557563511247585\\
1.025	0.658083815433217\\
1.05	0.740655608616903\\
1.075	0.806829164388645\\
1.1	0.858643126610574\\
1.125	0.898330322382033\\
1.15	0.92809797346443\\
1.175	0.949981113692964\\
1.2	0.965759641845271\\
1.225	0.976925310625584\\
1.25	0.984684096776309\\
1.275	0.98998071675478\\
1.3	0.993534552533652\\
1.325	0.995879161640633\\
1.35	0.997400333058428\\
1.375	0.99836998143153\\
1.4	0.99897486757887\\
1.425	0.999340165667629\\
1.45	0.999548375221893\\
1.475	0.999654183124106\\
1.5	0.999695794830401\\
1.525	0.999703109680449\\
1.55	0.999692265864653\\
1.575	0.999643353962628\\
1.6	0.999526094344567\\
1.625	0.999301399276984\\
1.65	0.998914561656199\\
1.675	0.998287515963047\\
1.7	0.9973111072071\\
1.725	0.995838867817691\\
1.75	0.993684337362762\\
1.775	0.990624257324855\\
1.8	0.986409734225889\\
1.825	0.980786451943039\\
1.85	0.973523206036121\\
1.875	0.964445708267323\\
1.9	0.953508889443582\\
1.925	0.94268728305328\\
1.95	0.93384499638558\\
1.975	0.92713087169406\\
2	0.922618398479937\\
2.025	0.92017355646178\\
2.05	0.919358144667994\\
2.075	0.919508439661063\\
2.1	0.921093518829047\\
2.125	0.925411577648295\\
2.15	0.933373720295146\\
2.175	0.945323592489274\\
2.2	0.958728119511728\\
2.225	0.968959957396831\\
2.25	0.97571932353301\\
2.275	0.979228817958941\\
2.3	0.980207219775068\\
2.325	0.97945959972251\\
2.35	0.974843965652902\\
2.375	0.962982791579637\\
2.4	0.941182870853266\\
2.425	0.907997090735246\\
2.45	0.863361208221474\\
2.475	0.808387450975075\\
2.5	0.749282355690085\\
2.525	0.696869805778439\\
2.55	0.651251088736073\\
2.575	0.611709337826414\\
2.6	0.577809168836396\\
2.625	0.549268556912565\\
2.65	0.525883044708964\\
2.675	0.507461111353065\\
2.7	0.493768142351068\\
2.725	0.484495668266376\\
2.75	0.479180126773883\\
2.775	0.47703788019517\\
2.8	0.476827104927306\\
2.825	0.478504751275295\\
2.85	0.484539417170325\\
2.875	0.497432540163883\\
2.9	0.51919698088616\\
2.925	0.551282254501965\\
2.95	0.594561484938873\\
2.975	0.649048675099892\\
3	0.703316626405186\\
3.025	0.746481100013604\\
3.05	0.778413734792305\\
3.075	0.799599003192419\\
3.1	0.811293426207212\\
3.125	0.815708572880089\\
3.15	0.816057720722393\\
3.175	0.812587567879965\\
3.2	0.800528348108053\\
3.225	0.774910043814318\\
3.25	0.731303451542574\\
3.275	0.66618707725403\\
3.3	0.577458460327256\\
3.325	0.466143779296225\\
3.35	0.357318870172924\\
3.375	0.269193279257851\\
3.4	0.199424150077184\\
3.425	0.145303538627322\\
3.45	0.104144078150687\\
3.475	0.073441822777645\\
3.5	0.0509683394129707\\
3.525	0.0348180692119024\\
3.55	0.0234182405352072\\
3.575	0.0155112125310994\\
3.6	0.0101198326317178\\
3.625	0.00650471630394467\\
3.65	0.00412001721575717\\
3.675	0.00257199536228203\\
3.7	0.00158278967067371\\
3.725	0.000960364386473067\\
3.75	0.000574623273874586\\
3.775	0.000339106303598236\\
3.8	0.000197406700886305\\
3.825	0.000113377275232196\\
3.85	6.42524811267364e-05\\
3.875	3.59345659655119e-05\\
3.9	1.98358244567487e-05\\
3.925	1.08083594057007e-05\\
3.95	5.81432358082168e-06\\
3.975	3.08834754569887e-06\\
4	1.61983081348183e-06\\
};

\addplot [color=mycolor4, dashdotted, mark=o, mark options={solid, mycolor4},forget plot]
  table[row sep=crcr]{%
0	1.61984006030735e-06\\
0.0250000000000004	8.3874131107109e-07\\
0.0499999999999998	4.28260054974317e-07\\
0.0750000000000002	2.15040806494926e-07\\
0.0999999999999996	1.0589145738038e-07\\
0.125	5.1810022050347e-08\\
0.15	2.75364016033564e-08\\
0.175	1.95727425378323e-08\\
0.2	1.91637701263403e-08\\
0.225	2.61340815654876e-08\\
0.25	5.28770751628826e-08\\
0.275	1.25445208887243e-07\\
0.3	3.02853215394805e-07\\
0.325	7.18944318300885e-07\\
0.35	1.66855088679085e-06\\
0.375	3.77844902743618e-06\\
0.4	8.33061819349723e-06\\
0.425	1.78404378345931e-05\\
0.45	3.70318153759541e-05\\
0.475	7.43874956565804e-05\\
0.5	0.000144482540389568\\
0.525	0.000271342670892238\\
0.55	0.000493137096821528\\
0.575	0.000868656239195964\\
0.600000000000001	0.00148625361479926\\
0.625	0.00247620483130184\\
0.65	0.00402764314291293\\
0.675	0.00641121609153217\\
0.7	0.0100082205602021\\
0.725000000000001	0.0153461032768174\\
0.75	0.0231388078453465\\
0.775	0.0343285244033309\\
0.8	0.0501230528047412\\
0.825	0.0720204166597389\\
0.850000000000001	0.10180985713584\\
0.875	0.141536311766553\\
0.9	0.193414547000856\\
0.925	0.259680108550571\\
0.95	0.342368241664913\\
0.975000000000001	0.443019980988228\\
1	0.557563442597223\\
1.025	0.658083734210374\\
1.05	0.740655522675\\
1.075	0.806829081064667\\
1.1	0.858643051607039\\
1.125	0.898330259023369\\
1.15	0.928097922598934\\
1.175	0.94998107423313\\
1.2	0.965759611624389\\
1.225	0.976925287255722\\
1.25	0.984684078425244\\
1.275	0.989980702705472\\
1.3	0.993534543062957\\
1.325	0.995879156891286\\
1.35	0.997400331429509\\
1.375	0.998369978681247\\
1.4	0.998974857441933\\
1.425	0.999340141685175\\
1.45	0.99954833279012\\
1.475	0.999654121016884\\
1.5	0.999695716110073\\
1.525	0.999703021999025\\
1.55	0.999692157379283\\
1.575	0.999643197829663\\
1.6	0.999525855399164\\
1.625	0.999301032373732\\
1.65	0.998914009838719\\
1.675	0.998286708994928\\
1.7	0.997309960846541\\
1.725	0.99583728338916\\
1.75	0.993682200754986\\
1.775	0.990621437290314\\
1.8	0.986406081437366\\
1.825	0.980781801468018\\
1.85	0.973517386127086\\
1.875	0.96443855857831\\
1.9	0.953500575553344\\
1.925	0.942678651707733\\
1.95	0.933836089271618\\
1.975	0.927121712192583\\
2	0.922609024899225\\
2.025	0.920164044925059\\
2.05	0.919348601192481\\
2.075	0.919499021872143\\
2.1	0.921084759670958\\
2.125	0.925404285249867\\
2.15	0.93336842427292\\
2.175	0.945319872454453\\
2.2	0.958720775538338\\
2.225	0.968948716001492\\
2.25	0.97570582984222\\
2.275	0.979215600192066\\
2.3	0.980197461940522\\
2.325	0.979453116437394\\
2.35	0.974843997758445\\
2.375	0.962990598247449\\
2.4	0.941197078033355\\
2.425	0.908015001436189\\
2.45	0.863380410198634\\
2.475	0.80840705811157\\
2.5	0.749303602939927\\
2.525	0.696891521274915\\
2.55	0.651271723729879\\
2.575	0.611727637283275\\
2.6	0.577823760463382\\
2.625	0.549278457733181\\
2.65	0.525889070046274\\
2.675	0.507464481365474\\
2.7	0.493769706693129\\
2.725	0.484495958207106\\
2.75	0.479179823353058\\
2.775	0.477038024100265\\
2.8	0.476828270951297\\
2.825	0.478509725966391\\
2.85	0.48455257797141\\
2.875	0.497457991195223\\
2.9	0.519238259448428\\
2.925	0.551342677327161\\
2.95	0.594645171193475\\
2.975	0.649146622460028\\
3	0.703382264396848\\
3.025	0.746512652379345\\
3.05	0.778414277332802\\
3.075	0.799575159107588\\
3.1	0.811254395036367\\
3.125	0.815660848049633\\
3.15	0.816001116330137\\
3.175	0.812514273617893\\
3.2	0.800451035349491\\
3.225	0.774839677883691\\
3.25	0.731248603839029\\
3.275	0.66615308453287\\
3.3	0.577450019041343\\
3.325	0.466157082335204\\
3.35	0.357330825134002\\
3.375	0.269202486626461\\
3.4	0.199430844542523\\
3.425	0.145308261722501\\
3.45	0.104147328781542\\
3.475	0.0734440070541362\\
3.5	0.0509697740256687\\
3.525	0.0348189915277803\\
3.55	0.0234188217245901\\
3.575	0.0155115718816461\\
3.6	0.0101200508376724\\
3.625	0.0065048465266857\\
3.65	0.00412009364471277\\
3.675	0.00257203950132912\\
3.7	0.00158281476615585\\
3.725	0.00096037843932173\\
3.75	0.000574631027357775\\
3.775	0.000339110520005015\\
3.8	0.000197408961552625\\
3.825	0.000113378470594228\\
3.85	6.42531046173289e-05\\
3.875	3.59348867906562e-05\\
3.9	1.98359872722875e-05\\
3.925	1.08084407859366e-05\\
3.95	5.81436350088893e-06\\
3.975	3.08836671258916e-06\\
4	1.61984006030735e-06\\
};

\addplot [color=black, line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.969140625000001	0.000297971950008247\\
0.973046875000001	0.0010093041025776\\
0.975390625	0.00202839293131074\\
0.97734375	0.00355644662078092\\
0.978906250000001	0.00549848372581163\\
0.98046875	0.00839730875890776\\
0.98203125	0.0126646585692267\\
0.98359375	0.018857388892572\\
0.98515625	0.0277124574924592\\
0.986718750000001	0.0401824167792011\\
0.98828125	0.0574668350943917\\
0.98984375	0.0810328277828329\\
0.991796875	0.121990441391152\\
0.99375	0.179381113821066\\
0.995703125	0.257406692490111\\
0.99765625	0.360098536912023\\
1	0.519549704809\\
1.00234375	0.670279940531748\\
1.0046875	0.782097764794358\\
1.00703125	0.861065694966068\\
1.008984375	0.906980809572609\\
1.0109375	0.939125915987709\\
1.012890625	0.961026174319634\\
1.01484375	0.975566522373629\\
1.016796875	0.984985885283769\\
1.01875	0.990945927480785\\
1.020703125	0.994632807836594\\
1.02265625	0.996864317453131\\
1.024609375	0.998186723409435\\
1.02734375	0.999159593281423\\
1.03125	0.999697814733675\\
1.0390625	0.99989812327669\\
1.109375	0.999878138890474\\
1.7	0.99941204255605\\
1.724609375	0.998489414683414\\
1.744140625	0.997128514409961\\
1.761328125	0.995285676826749\\
1.776953125	0.992949428685788\\
1.79140625	0.990126960368723\\
1.805078125	0.986799876673432\\
1.818359375	0.982907854729512\\
1.831640625	0.978339137657463\\
1.8453125	0.972927472541062\\
1.859375	0.966641675152278\\
1.874609375	0.959088382752575\\
1.891796875	0.949809502686572\\
1.915625	0.936125757789834\\
1.9484375	0.917349162553616\\
1.964453125	0.908963338176122\\
1.977734375	0.902722199762107\\
1.989453125	0.897905726585547\\
2.000390625	0.894099843858069\\
2.010546875	0.891237751015087\\
2.0203125	0.889153920659441\\
2.0296875	0.887814358228026\\
2.038671875	0.887171933880229\\
2.04765625	0.887162880665689\\
2.057421875	0.887944675304525\\
2.065625	0.889227106220828\\
2.07421875	0.891204585632042\\
2.083203125	0.893962659517126\\
2.0921875	0.897426383502135\\
2.101171875	0.901590893610902\\
2.110546875	0.906668199127544\\
2.1203125	0.912727367033608\\
2.13046875	0.919825853146664\\
2.141015625	0.928003405202572\\
2.15234375	0.937621379136305\\
2.16484375	0.949111272609707\\
2.179296875	0.963320130357784\\
2.198828125	0.983530170263584\\
2.2296875	1.01548251324606\\
2.242578125	1.02782969475321\\
2.253125	1.03705068063276\\
2.262109375	1.04407156599273\\
2.2703125	1.04966169717303\\
2.277734375	1.05393246751822\\
2.284375	1.05703755347759\\
2.290625	1.05927787414411\\
2.296484375	1.06072663244148\\
2.30234375	1.06150063004162\\
2.308203125	1.06161323687795\\
2.31328125	1.06105524190755\\
2.31796875	1.06003276884733\\
2.323046875	1.05836707591859\\
2.328515625	1.05590197424424\\
2.333984375	1.05273190922874\\
2.33984375	1.04854941125673\\
2.345703125	1.04355515364188\\
2.351953125	1.03734110225565\\
2.35859375	1.02975261290105\\
2.365234375	1.02117522738229\\
2.372265625	1.01105544900319\\
2.380078125	0.998621817872852\\
2.38828125	0.984308870890602\\
2.397265625	0.967285040199442\\
2.40703125	0.947366925050434\\
2.418359375	0.922703835336792\\
2.431640625	0.892121742679858\\
2.448828125	0.850768731015122\\
2.50546875	0.71313832333395\\
2.521484375	0.676618108296914\\
2.5359375	0.645223264456567\\
2.549609375	0.617053961726387\\
2.5625	0.591946747357851\\
2.575	0.568999816070637\\
2.587109375	0.548111364363426\\
2.598828125	0.529174528990547\\
2.61015625	0.512068944801592\\
2.621484375	0.496141586371851\\
2.632421875	0.481880788407706\\
2.64296875	0.469167932836554\\
2.653515625	0.457473695313149\\
2.663671875	0.447175582413502\\
2.6734375	0.438165511660291\\
2.683203125	0.430031690325577\\
2.692578125	0.423051248251044\\
2.701953125	0.416886565963042\\
2.7109375	0.411749521504332\\
2.719921875	0.407374396034161\\
2.728515625	0.403910121756211\\
2.737109375	0.401159002119468\\
2.7453125	0.399208483439192\\
2.753515625	0.397927825866471\\
2.76171875	0.397328229264049\\
2.769921875	0.397412784644065\\
2.778125	0.398210996936045\\
2.785546875	0.399561315778479\\
2.793359375	0.401642415119417\\
2.801171875	0.404409570289976\\
2.808984375	0.40788053487657\\
2.816796875	0.412073281777491\\
2.824609375	0.417007889165021\\
2.832421875	0.422703900428485\\
2.840625	0.429522445912779\\
2.848828125	0.437224148724088\\
2.85703125	0.445829775802302\\
2.865234375	0.455359841819469\\
2.873828125	0.466355133535286\\
2.882421875	0.478402583018934\\
2.89140625	0.492135974840465\\
2.90078125	0.507713689651297\\
2.91015625	0.52456044157968\\
2.919921875	0.543437167208324\\
2.93046875	0.56529621853984\\
2.94140625	0.58948768807211\\
2.953515625	0.617908464664601\\
2.9671875	0.651738955258608\\
2.984375	0.696131665582159\\
3.025390625	0.802809166027956\\
3.03828125	0.834060737788898\\
3.04921875	0.858897098588863\\
3.058984375	0.879495575998443\\
3.06796875	0.896973310608978\\
3.0765625	0.91227581729621\\
3.084765625	0.925541974599071\\
3.092578125	0.936941718242509\\
3.1	0.946661593130311\\
3.107421875	0.955322905592943\\
3.11484375	0.962962940260479\\
3.122265625	0.969631504394435\\
3.1296875	0.975388616578718\\
3.137109375	0.980302090121506\\
3.14453125	0.984445126243083\\
3.15234375	0.988057774042656\\
3.160546875	0.991121827080236\\
3.169140625	0.993640665908654\\
3.178515625	0.995712692701725\\
3.1890625	0.997365415502256\\
3.201171875	0.998591836965299\\
3.21640625	0.999437335678903\\
3.2375	0.9998865441411\\
3.267578125	0.999851754786939\\
3.272265625	0.999342264070571\\
3.275	0.998485842618737\\
3.276953125	0.997310961634087\\
3.27890625	0.995312658198687\\
3.28046875	0.992789033932135\\
3.28203125	0.989045305979571\\
3.28359375	0.983570495078204\\
3.28515625	0.975681488624696\\
3.28671875	0.964485937164747\\
3.28828125	0.948847393115634\\
3.28984375	0.927358968729506\\
3.291796875	0.889677599349804\\
3.29375	0.836352665525064\\
3.295703125	0.763121833547433\\
3.29765625	0.665743735423064\\
3.3	0.512163654797258\\
3.302734375	0.332405369970423\\
3.305078125	0.220245863335744\\
3.307421875	0.140801104732421\\
3.309375	0.0944770849497694\\
3.311328125	0.0619600535039373\\
3.31328125	0.0397463367083759\\
3.315234375	0.0249568265293751\\
3.3171875	0.015348660281056\\
3.319140625	0.0092512461706713\\
3.32109375	0.0054678772658221\\
3.323046875	0.00317065207628531\\
3.325	0.00180466494744191\\
3.327734375	0.000795299794526194\\
3.33125	0.000263661176215457\\
3.33828125	2.46286865088763e-05\\
3.38125	2.1493917756743e-13\\
4	0\\
};

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> MultilaneNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0.25\fwidth)},
scale only axis,
xmin=0.2,
xmax=1.6,
ymin=0,
ymax=0.6,
ylabel={$\rho^1$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, dashdotted,line width=2.5pt]%, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.195	8.54182591367714e-05\\
0.2	9.80119507152377e-05\\
0.205	0.000112318734911243\\
0.21	0.000128548528211425\\
0.215	0.000146933401909521\\
0.22	0.000167729391590932\\
0.225	0.000191218378245539\\
0.23	0.000217710032364371\\
0.235	0.000247543810366402\\
0.24	0.000281090990567501\\
0.245	0.000318756733718617\\
0.25	0.000360982150912958\\
0.255	0.000408246359476339\\
0.26	0.000461068505357209\\
0.265	0.000520009728607995\\
0.27	0.000585675046884004\\
0.275	0.000658715130577248\\
0.28	0.000739827942349391\\
0.285	0.0008297602135523\\
0.29	0.000929308730428957\\
0.295	0.00103932140420282\\
0.3	0.00116069810127395\\
0.305	0.00129439121287822\\
0.31	0.00144140594778563\\
0.315	0.001602800336999\\
0.32	0.00177968494598368\\
0.325	0.00197322229772579\\
0.33	0.00218462601881853\\
0.335	0.00241515973074247\\
0.34	0.00266613571937468\\
0.345	0.0029389134273492\\
0.35	0.00323489782592667\\
0.355	0.00355553773522099\\
0.36	0.00390232417358405\\
0.365	0.00427678882829263\\
0.37	0.00468050274992127\\
0.375	0.00511507538148637\\
0.38	0.00558215404010176\\
0.385	0.0060834239730041\\
0.39	0.00662060911095197\\
0.395	0.00719547363970885\\
0.4	0.00780982450424372\\
0.405	0.0084655149501065\\
0.41	0.00916444919192561\\
0.415	0.00990858828003871\\
0.42	0.0106999572128315\\
0.425	0.0115406533145632\\
0.43	0.0124328558664573\\
0.435	0.0133788369429604\\
0.44	0.0143809733657529\\
0.445	0.0154417596458256\\
0.45	0.0165638217393791\\
0.455	0.0177499313971636\\
0.46	0.0190030208399603\\
0.465	0.0203261974461342\\
0.47	0.0217227580915225\\
0.475	0.0231962027384303\\
0.48	0.0247502468303209\\
0.485	0.0263888320131167\\
0.49	0.0281161346741405\\
0.495	0.0299365717669515\\
0.5	0.0318548033760413\\
0.505	0.0338757314709355\\
0.51	0.0360044943060962\\
0.515	0.03824645594246\\
0.52	0.0406071903997609\\
0.525	0.0430924599970468\\
0.53	0.0457081875029293\\
0.535	0.0484604217976934\\
0.54	0.051355296846689\\
0.545	0.0543989838982175\\
0.55	0.0575976369486784\\
0.555	0.0609573316617096\\
0.56	0.0644839980844361\\
0.565	0.068183347670034\\
0.57	0.0720607952881851\\
0.575	0.0761213770795102\\
0.58	0.0803696651819636\\
0.585	0.0848096805211043\\
0.59	0.0894448050064047\\
0.595	0.0942776946063542\\
0.6	0.0993101948800872\\
0.605	0.104543260616922\\
0.61	0.109976881272327\\
0.615	0.115610013885122\\
0.62	0.121440525112852\\
0.625	0.127465143928372\\
0.63	0.133679426380454\\
0.635	0.140077733635944\\
0.64	0.146653224294071\\
0.645	0.153397861699659\\
0.65	0.160302436687838\\
0.655	0.167356605875615\\
0.66	0.174548945284315\\
0.665	0.181867018743389\\
0.67	0.189297460210177\\
0.675	0.196826068868215\\
0.68	0.204437915647587\\
0.685	0.212117459569174\\
0.69	0.219848671798092\\
0.695	0.227615164050407\\
0.7	0.235400315562311\\
0.705	0.243187389074968\\
0.71	0.250959654516077\\
0.715	0.258699206427739\\
0.72	0.266388537953385\\
0.725	0.274010684196334\\
0.73	0.281549349127645\\
0.735	0.28898901620936\\
0.74	0.296315043558924\\
0.745	0.303513744342722\\
0.75	0.310572452723208\\
0.755	0.317479575483396\\
0.76	0.324224629495815\\
0.765	0.330798265393994\\
0.77	0.337192278029322\\
0.775	0.343399604492934\\
0.78	0.349414310635125\\
0.785	0.355231567126684\\
0.79	0.360847616183232\\
0.795	0.36625973011891\\
0.8	0.371466162912444\\
0.805	0.376466095959675\\
0.81	0.381259579155335\\
0.815	0.385847468396848\\
0.82	0.390231360537859\\
0.825	0.394413526742681\\
0.83	0.398396845108077\\
0.835	0.402184733329058\\
0.84	0.405781082093112\\
0.845	0.409190189795143\\
0.85	0.412416699075066\\
0.855	0.415465535593404\\
0.86	0.418341849378389\\
0.865	0.421050959002065\\
0.87	0.423598298773396\\
0.875	0.425989369073719\\
0.88	0.428229689904294\\
0.885	0.430324757667212\\
0.89	0.43228000515934\\
0.895	0.434100764724034\\
0.9	0.435792234476778\\
0.905	0.43735944749818\\
0.91	0.438807243870467\\
0.915	0.440140245421369\\
0.92	0.441362833031413\\
0.925	0.442479126356851\\
0.93	0.443492965820135\\
0.935	0.444407896722652\\
0.94	0.445227155339891\\
0.945	0.44595365686688\\
0.95	0.446589985091407\\
0.955	0.447138383683649\\
0.96	0.447600749003321\\
0.965	0.447978624338794\\
0.97	0.448273195506821\\
0.975	0.448485287756063\\
0.98	0.448615363932525\\
0.985	0.448663523879948\\
0.99	0.448629505063064\\
0.995	0.448512684416174\\
1	0.448312081433633\\
1.005	0.448026362532319\\
1.01	0.447653846728851\\
1.015	0.447192512686109\\
1.02	0.446640007194212\\
1.025	0.445993655160412\\
1.03	0.445250471190195\\
1.035	0.444407172847948\\
1.04	0.443460195689728\\
1.045	0.442405710162695\\
1.05	0.441239640465398\\
1.055	0.439957685460156\\
1.06	0.438555341722906\\
1.065	0.437027928807039\\
1.07	0.435370616785491\\
1.075	0.433578456119692\\
1.08	0.431646409884628\\
1.085	0.429569388356158\\
1.09	0.427342285939776\\
1.095	0.424960020389296\\
1.1	0.422417574229421\\
1.105	0.419710038258216\\
1.11	0.416832656964243\\
1.115	0.413780875649154\\
1.12	0.410550389000266\\
1.125	0.407137190809878\\
1.13	0.403537624489561\\
1.135	0.399748433979428\\
1.14	0.395766814605459\\
1.145	0.391590463393589\\
1.15	0.38721762830873\\
1.155	0.382647155851519\\
1.16	0.377878536416785\\
1.165	0.37291194679684\\
1.17	0.367748289200998\\
1.175	0.362389226161474\\
1.18	0.356837210705941\\
1.185	0.35109551119944\\
1.19	0.345168230293471\\
1.195	0.339060317468337\\
1.2	0.332777574715888\\
1.205	0.326326654983364\\
1.21	0.319715053084185\\
1.215	0.312951088876935\\
1.22	0.306043882617958\\
1.225	0.299003322503824\\
1.23	0.291840024535292\\
1.235	0.284565284951703\\
1.24	0.277191025601407\\
1.245	0.269729732727091\\
1.25	0.26219438975203\\
1.255	0.254598404751718\\
1.26	0.246955533382656\\
1.265	0.239279798114078\\
1.27	0.231585404667391\\
1.275	0.223886656610629\\
1.28	0.216197869080422\\
1.285	0.208533282611356\\
1.29	0.200906978042297\\
1.295	0.193332793441684\\
1.3	0.185824243950059\\
1.305	0.178394445379471\\
1.31	0.171056042337684\\
1.315	0.163821141562249\\
1.32	0.156701251057729\\
1.325	0.149707225530946\\
1.33	0.142849218516476\\
1.335	0.13613664148002\\
1.34	0.129578130082933\\
1.345	0.123181517689285\\
1.35	0.11695381609904\\
1.355	0.110901203399063\\
1.36	0.105029018738939\\
1.365	0.0993417637621432\\
1.37	0.0938431103557433\\
1.375	0.0885359143240012\\
1.38	0.083422234543338\\
1.385	0.0785033571180545\\
1.39	0.073779824027858\\
1.395	0.0692514657392154\\
1.4	0.0649174372423551\\
1.405	0.0607762569737098\\
1.41	0.0568258480890136\\
1.415	0.0530635815643674\\
1.42	0.0494863206205087\\
1.425	0.0460904659884698\\
1.43	0.0428720015619075\\
1.435	0.0398265400118849\\
1.44	0.0369493679729489\\
1.445	0.034235490444309\\
1.45	0.0316796740860763\\
1.455	0.0292764891272672\\
1.46	0.0270203496390735\\
1.465	0.0249055519632349\\
1.47	0.0229263111208386\\
1.475	0.0210767950611039\\
1.48	0.0193511566424125\\
1.485	0.0177435632687644\\
1.49	0.0162482241337529\\
1.495	0.0148594150509467\\
1.5	0.013571500874092\\
1.505	0.0123789555327833\\
1.51	0.0112763797291258\\
1.515	0.0102585163584463\\
1.52	0.00932026373234862\\
1.525	0.00845668669536015\\
1.53	0.00766302573722366\\
1.535	0.0069347042115746\\
1.54	0.00626733377848288\\
1.545	0.00565671819320035\\
1.55	0.00509885556661449\\
1.555	0.00458993922446305\\
1.56	0.00412635729249677\\
1.565	0.00370469113359628\\
1.57	0.00332171276052917\\
1.575	0.00297438134469674\\
1.58	0.00265983893702604\\
1.585	0.00237540551223159\\
1.59	0.00211857344214672\\
1.595	0.00188700149782139\\
1.6	0.00167850847372986\\
1.605	0.00149106652081787\\
};
\addlegendentry{LxF}

\addplot [color=mycolor2, dashed,line width=2.5pt]%, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.195	3.86002341201674e-11\\
0.2	6.05573369227841e-11\\
0.205	9.4757979240967e-11\\
0.21	1.47886591861379e-10\\
0.215	2.3019230965815e-10\\
0.22	3.5734482040084e-10\\
0.225	5.53228129973604e-10\\
0.23	8.541336526946e-10\\
0.235	1.31502897460223e-09\\
0.24	2.01889926998433e-09\\
0.245	3.0906157633126e-09\\
0.25	4.71743799579372e-09\\
0.255	7.17921366799601e-09\\
0.26	1.08926712094615e-08\\
0.265	1.64761120302614e-08\\
0.27	2.48434854910329e-08\\
0.275	3.7340567082822e-08\\
0.28	5.59411663658693e-08\\
0.285	8.35284419409277e-08\\
0.29	1.24296202663743e-07\\
0.295	1.84318357021596e-07\\
0.3	2.72352505437112e-07\\
0.305	4.00967456126722e-07\\
0.31	5.88115690369762e-07\\
0.315	8.59312535350654e-07\\
0.32	1.25063606004616e-06\\
0.325	1.81282788913606e-06\\
0.33	2.61685743385698e-06\\
0.335	3.76141250857387e-06\\
0.34	5.38289902607403e-06\\
0.345	7.66867112300673e-06\\
0.35	1.08743678408629e-05\\
0.355	1.53463967489387e-05\\
0.36	2.15507666974091e-05\\
0.365	3.01096119215138e-05\\
0.37	4.18468393306171e-05\\
0.375	5.78443299739106e-05\\
0.38	7.95099814716593e-05\\
0.385	0.000108658524531347\\
0.39	0.000147605405797613\\
0.395	0.000199273016490142\\
0.4	0.000267307078615886\\
0.405	0.000356199010107083\\
0.41	0.000471407542269819\\
0.415	0.000619469775632542\\
0.42	0.000808088323304812\\
0.425	0.00104617737432955\\
0.43	0.00134384664962583\\
0.435	0.00171229856391664\\
0.44	0.00216361058015391\\
0.445	0.00271037169222543\\
0.45	0.00336513932629146\\
0.455	0.00413968122003938\\
0.46	0.00504395853329065\\
0.465	0.00608474569678341\\
0.47	0.0072647120664624\\
0.475	0.0085829249731586\\
0.48	0.0100359052015677\\
0.485	0.0116184743513426\\
0.49	0.0133244345605927\\
0.495	0.0151471258870255\\
0.5	0.0170798944751285\\
0.505	0.0191164987431836\\
0.51	0.0212514859636399\\
0.515	0.0234805779521041\\
0.52	0.0258011060530281\\
0.525	0.0282125340684889\\
0.53	0.0307171016105343\\
0.535	0.0333206031634563\\
0.54	0.0360333600013396\\
0.545	0.0388719728991385\\
0.55	0.0418641041404362\\
0.555	0.0449375626000998\\
0.56	0.0478909922105708\\
0.565	0.050610171051372\\
0.57	0.0530784419938337\\
0.575	0.0552937013946035\\
0.58	0.0572683708925701\\
0.585	0.0590276453641931\\
0.59	0.0606062756003753\\
0.595	0.062044619890365\\
0.6	0.0633843778856269\\
0.605	0.0646641033817428\\
0.61	0.0659148960449762\\
0.615	0.0671572577213246\\
0.62	0.0684040561943249\\
0.625	0.0696728886839835\\
0.63	0.0709959397523217\\
0.635	0.0724220451961499\\
0.64	0.0740190774358966\\
0.645	0.0758765947990665\\
0.65	0.0781086663704493\\
0.655	0.080856559401786\\
0.66	0.0842908246535128\\
0.665	0.0886122916065837\\
0.67	0.0940514751153749\\
0.675	0.100865855973449\\
0.68	0.10933450855974\\
0.685	0.119749683647437\\
0.69	0.132405217455928\\
0.695	0.147582043520723\\
0.7	0.165531935244005\\
0.705	0.186460189759043\\
0.71	0.210516160968353\\
0.715	0.237796627894885\\
0.72	0.267249698590411\\
0.725	0.295676096693239\\
0.73	0.320837781719614\\
0.735	0.342913482609356\\
0.74	0.362158697035634\\
0.745	0.378850089804932\\
0.75	0.39326465472553\\
0.755	0.405668310505395\\
0.76	0.416308739250958\\
0.765	0.42541146898549\\
0.77	0.433178437873746\\
0.775	0.43978825000313\\
0.78	0.445397472083601\\
0.785	0.450142507260229\\
0.79	0.454141734613728\\
0.795	0.457497690857568\\
0.8	0.460299112327878\\
0.805	0.462622723955484\\
0.81	0.464534818195788\\
0.815	0.466092830456079\\
0.82	0.467347058770613\\
0.825	0.46834227576356\\
0.83	0.469118556491924\\
0.835	0.469710819392588\\
0.84	0.470147658538918\\
0.845	0.470451307933699\\
0.85	0.470640566088342\\
0.855	0.470736454294063\\
0.86	0.470767164137607\\
0.865	0.47076642810375\\
0.87	0.470749522537759\\
0.875	0.470710719736665\\
0.88	0.470650155835339\\
0.885	0.470571197105079\\
0.89	0.470478249788497\\
0.895	0.470376976735528\\
0.9	0.470277572947476\\
0.905	0.470187928275209\\
0.91	0.470109034150256\\
0.915	0.470042837470006\\
0.92	0.469991466525362\\
0.925	0.469956754286934\\
0.93	0.469939321510298\\
0.935	0.469935634805435\\
0.94	0.469948463644818\\
0.945	0.469994880056642\\
0.95	0.470090794462016\\
0.955	0.470245666945171\\
0.96	0.470465882331875\\
0.965	0.470758781123598\\
0.97	0.471134834808979\\
0.975	0.471607438199158\\
0.98	0.472191463967398\\
0.985	0.47290175039015\\
0.99	0.473751783915965\\
0.995	0.474752715582688\\
1	0.475912769376118\\
1.005	0.477236855259404\\
1.01	0.478726434318658\\
1.015	0.480379736786883\\
1.02	0.48219233809015\\
1.025	0.484157991782123\\
1.03	0.48626958025833\\
1.035	0.488520062640956\\
1.04	0.490903331265578\\
1.045	0.493414911782615\\
1.05	0.496052461342924\\
1.055	0.498816049156928\\
1.06	0.501708240296248\\
1.065	0.504733840217646\\
1.07	0.507897770113719\\
1.075	0.511196791137349\\
1.08	0.514503443671651\\
1.085	0.517647447454029\\
1.09	0.520599917230299\\
1.095	0.52333243211433\\
1.1	0.52581373301313\\
1.105	0.528012122586611\\
1.11	0.529899205072921\\
1.115	0.531454070012697\\
1.12	0.532666161464814\\
1.125	0.533537920709357\\
1.13	0.534091130090231\\
1.135	0.534374949032726\\
1.14	0.534466465504525\\
1.145	0.534422077339195\\
1.15	0.534168972237259\\
1.155	0.533508463882731\\
1.16	0.532208242917182\\
1.165	0.530006034523501\\
1.17	0.52661228014346\\
1.175	0.521712355566887\\
1.18	0.51497043016163\\
1.185	0.50603553985798\\
1.19	0.494549462158751\\
1.195	0.480156510365695\\
1.2	0.462515864269953\\
1.205	0.441316877492071\\
1.21	0.416297564159691\\
1.215	0.387265071984003\\
1.22	0.354106143908684\\
1.225	0.316749520000727\\
1.23	0.277022040034288\\
1.235	0.239190676120373\\
1.24	0.205504892001819\\
1.245	0.175683775171333\\
1.25	0.149437099439279\\
1.255	0.126475595811431\\
1.26	0.106509691231129\\
1.265	0.0892526911205156\\
1.27	0.0744253129864352\\
1.275	0.0617597555714617\\
1.28	0.0510029185458536\\
1.285	0.0419187537135097\\
1.29	0.0342898003559542\\
1.295	0.0279179883471636\\
1.3	0.0226248126354123\\
1.305	0.0182509913904285\\
1.31	0.014655719507247\\
1.315	0.0117156222158399\\
1.32	0.00932350275699267\\
1.325	0.0073869652886307\\
1.33	0.00582698070447574\\
1.335	0.00457644980536687\\
1.34	0.0035788058851649\\
1.345	0.00278668766477752\\
1.35	0.0021607038364615\\
1.355	0.00166830233810344\\
1.36	0.00128275083754126\\
1.365	0.000982229676050661\\
1.37	0.000749034560303841\\
1.375	0.000568883441733892\\
1.38	0.000430320110726967\\
1.385	0.000324205891983453\\
1.39	0.000243290298548526\\
1.395	0.000181851442372594\\
1.4	0.000135397284013461\\
1.405	0.000100419327472956\\
1.41	7.41910414308045e-05\\
1.415	5.46040462645614e-05\\
1.42	4.00358941763379e-05\\
1.425	2.92440483486978e-05\\
1.43	2.12814089053381e-05\\
1.435	1.5429420644697e-05\\
1.44	1.11454198297167e-05\\
1.445	8.02143014677625e-06\\
1.45	5.75210115272284e-06\\
1.455	4.10989875465617e-06\\
1.46	2.92601125240211e-06\\
1.465	2.07573200139421e-06\\
1.47	1.4673271593324e-06\\
1.475	1.03360069880765e-06\\
1.48	7.25535032497504e-07\\
1.485	5.07519983816707e-07\\
1.49	3.53790618579097e-07\\
1.495	2.45780231278303e-07\\
1.5	1.70162539170349e-07\\
1.505	1.17410268174467e-07\\
1.51	8.07387263712656e-08\\
1.515	5.53349899234945e-08\\
1.52	3.77979438859199e-08\\
1.525	2.57332750663863e-08\\
1.53	1.74617786896647e-08\\
1.535	1.18101732837772e-08\\
1.54	7.9617068493576e-09\\
1.545	5.3499018548564e-09\\
1.55	3.58329543814762e-09\\
1.555	2.3923454328667e-09\\
1.56	1.5921242102479e-09\\
1.565	1.05620623358504e-09\\
1.57	6.98467950144277e-10\\
1.575	4.60444127270421e-10\\
1.58	3.02584624023439e-10\\
1.585	1.98226768333143e-10\\
1.59	1.29458666009441e-10\\
1.595	8.42867997619123e-11\\
1.6	5.47082379398489e-11\\
1.605	3.54010154524076e-11\\
};
\addlegendentry{2nd order LxF}

\addplot [color=mycolor3, dotted,line width=2.5pt]%, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.195	8.91381857215379e-10\\
0.2	1.28793398168625e-09\\
0.205	1.85738513458489e-09\\
0.21	2.67349364868608e-09\\
0.215	3.84073706172217e-09\\
0.22	5.50677126121002e-09\\
0.225	7.87978970961944e-09\\
0.23	1.12526457041184e-08\\
0.235	1.6036279859577e-08\\
0.24	2.28059018336779e-08\\
0.245	3.23646083266738e-08\\
0.25	4.58307383155443e-08\\
0.255	6.47574489587299e-08\\
0.26	9.12958384446938e-08\\
0.265	1.28416719924473e-07\\
0.27	1.80211042755118e-07\\
0.275	2.52295345504194e-07\\
0.28	3.52356830157774e-07\\
0.285	4.90883181214485e-07\\
0.29	6.82135608220946e-07\\
0.295	9.45440441268985e-07\\
0.3	1.30689561106401e-06\\
0.305	1.80161430174408e-06\\
0.31	2.47665974639766e-06\\
0.315	3.39486328559957e-06\\
0.32	4.63976308728853e-06\\
0.325	6.32195366101485e-06\\
0.33	8.58719642460315e-06\\
0.335	1.16267082781452e-05\\
0.34	1.56901165608847e-05\\
0.345	2.11016415865295e-05\\
0.35	2.82801368682861e-05\\
0.355	3.77636742956433e-05\\
0.36	5.02393958869973e-05\\
0.365	6.6579350485263e-05\\
0.37	8.78829738093501e-05\\
0.375	0.000115526730027238\\
0.38	0.000151221184540029\\
0.385	0.000197075389597678\\
0.39	0.000255667903652057\\
0.395	0.000330123000379379\\
0.4	0.000424189628204452\\
0.405	0.00054231944137384\\
0.41	0.000689738742509771\\
0.415	0.000872507481927354\\
0.42	0.00109755660800581\\
0.425	0.00137269314321098\\
0.43	0.00170656048446371\\
0.435	0.00210853971697822\\
0.44	0.00258857629277998\\
0.445	0.00315691528964979\\
0.45	0.00382372747069026\\
0.455	0.00459860721532723\\
0.46	0.00548992355040068\\
0.465	0.00650404431549445\\
0.47	0.00764473051560688\\
0.475	0.00891322655463544\\
0.48	0.0103088810305179\\
0.485	0.0118297643887191\\
0.49	0.0134732155536068\\
0.495	0.0152363316780446\\
0.5	0.0171164145304059\\
0.505	0.0191113899249327\\
0.51	0.0212202155984018\\
0.515	0.0234432917275909\\
0.52	0.0257828871493258\\
0.525	0.0282435767644835\\
0.53	0.0308326076747039\\
0.535	0.0335602008646882\\
0.54	0.0364411668742424\\
0.545	0.0393493073969153\\
0.55	0.0420952195786273\\
0.555	0.044663828739391\\
0.56	0.0470566698049271\\
0.565	0.0492841677612343\\
0.57	0.0513641103148874\\
0.575	0.05331949823999\\
0.58	0.0551762379526815\\
0.585	0.056960814529937\\
0.59	0.0586980269708421\\
0.595	0.0604089075199736\\
0.6	0.0621090410482106\\
0.605	0.0638074266434516\\
0.61	0.0655097052065854\\
0.615	0.0672280854160194\\
0.62	0.0689837011594716\\
0.625	0.0708076419219765\\
0.63	0.0727421824717251\\
0.635	0.0748422587647639\\
0.64	0.0771771104371903\\
0.645	0.0798319506342777\\
0.65	0.0829094876780727\\
0.655	0.0865311575582794\\
0.66	0.090837899681631\\
0.665	0.09599022682381\\
0.67	0.102167318142341\\
0.675	0.109564904045387\\
0.68	0.118391750016197\\
0.685	0.128864600154757\\
0.69	0.141201553349652\\
0.695	0.155614008425025\\
0.7	0.172297558876937\\
0.705	0.19142210211123\\
0.71	0.213122530505478\\
0.715	0.237493590311062\\
0.72	0.26433503551442\\
0.725	0.290526818189195\\
0.73	0.314113061397805\\
0.735	0.335186893840789\\
0.74	0.353892657585263\\
0.745	0.370400824880228\\
0.75	0.384895249875512\\
0.755	0.397563755791026\\
0.76	0.408590971178594\\
0.765	0.418153346122255\\
0.77	0.42641601615206\\
0.775	0.433531081302264\\
0.78	0.439636916987549\\
0.785	0.444858210024278\\
0.79	0.449306481723827\\
0.795	0.453080917327955\\
0.8	0.456269367762934\\
0.805	0.458949426785415\\
0.81	0.461189515760917\\
0.815	0.463049927255191\\
0.82	0.464583793229565\\
0.825	0.465837961525421\\
0.83	0.466853775432282\\
0.835	0.467667754573124\\
0.84	0.468312178467522\\
0.845	0.468815576339561\\
0.85	0.469203129478116\\
0.855	0.46949699622104\\
0.86	0.469716569654355\\
0.865	0.469878676381796\\
0.87	0.46999770721924\\
0.875	0.470085727427864\\
0.88	0.47015261848461\\
0.885	0.470206202324853\\
0.89	0.470252354456212\\
0.895	0.470295135267602\\
0.9	0.470336956070849\\
0.905	0.47037887457343\\
0.91	0.470422021040712\\
0.915	0.470468430826526\\
0.92	0.470520913600249\\
0.925	0.47058296136211\\
0.93	0.470658693555372\\
0.935	0.470752843045362\\
0.94	0.47087078030297\\
0.945	0.471018561090606\\
0.95	0.471202983244728\\
0.955	0.47143164591178\\
0.96	0.471713004164283\\
0.965	0.472056405813123\\
0.97	0.472472097797952\\
0.975	0.472971194930222\\
0.98	0.473565597381147\\
0.985	0.474267763364816\\
0.99	0.475090180311295\\
0.995	0.476044637455797\\
1	0.477141577186921\\
1.005	0.47838962292619\\
1.01	0.479795294269153\\
1.015	0.481362914233067\\
1.02	0.483094698996061\\
1.025	0.484991005062304\\
1.03	0.487050699155555\\
1.035	0.489271608053475\\
1.04	0.491650997896273\\
1.045	0.494186057735137\\
1.05	0.49687449551405\\
1.055	0.499715275273723\\
1.06	0.502622890965306\\
1.065	0.505403558955534\\
1.07	0.508031052634482\\
1.075	0.510493542199234\\
1.08	0.512775066023809\\
1.085	0.51485750958601\\
1.09	0.516722477089433\\
1.095	0.51835332094998\\
1.1	0.519737195241908\\
1.105	0.520866654935407\\
1.11	0.521741226510601\\
1.115	0.522369929395999\\
1.12	0.522774166760962\\
1.125	0.522989111807742\\
1.13	0.523063912388735\\
1.135	0.523061041496506\\
1.14	0.522959623491599\\
1.145	0.522635107672127\\
1.15	0.521939871726421\\
1.155	0.520702675130892\\
1.16	0.518728993468191\\
1.165	0.515807522487574\\
1.17	0.511710702599949\\
1.175	0.506194842341065\\
1.18	0.499003331338396\\
1.185	0.489870963433144\\
1.19	0.478529147615405\\
1.195	0.464712432610947\\
1.2	0.448166791894061\\
1.205	0.428659699235688\\
1.21	0.405991786318477\\
1.215	0.380010025814792\\
1.22	0.350626207792358\\
1.225	0.317838067016575\\
1.23	0.282471998726202\\
1.235	0.249274412694996\\
1.24	0.219144101777047\\
1.245	0.191924908272647\\
1.25	0.167454707224832\\
1.255	0.1455590191895\\
1.26	0.126057757493819\\
1.265	0.108768534355937\\
1.27	0.0935094999364035\\
1.275	0.0801019302401336\\
1.28	0.0683724660233385\\
1.285	0.0581549539101662\\
1.29	0.0492918818930974\\
1.295	0.0416354248403981\\
1.3	0.0350481311044908\\
1.305	0.0294032907655237\\
1.31	0.0245850305998518\\
1.315	0.0204881818617719\\
1.32	0.0170179655199669\\
1.325	0.0140895365331677\\
1.33	0.0116274247090526\\
1.335	0.00956490513548847\\
1.34	0.00784332644871522\\
1.345	0.0064114205556165\\
1.35	0.0052246130264435\\
1.355	0.0042443493303439\\
1.36	0.00343744846320249\\
1.365	0.00277549234544283\\
1.37	0.0022342566507052\\
1.375	0.00179318645020854\\
1.38	0.00143491819471442\\
1.385	0.00114484807053583\\
1.39	0.000910745617373143\\
1.395	0.000722410641243565\\
1.4	0.000571370852914699\\
1.405	0.000450617270150389\\
1.41	0.000354374202640173\\
1.415	0.000277900557065669\\
1.42	0.00021731922559054\\
1.425	0.000169471427357237\\
1.43	0.000131793036539429\\
1.435	0.000102210133117175\\
1.44	7.90512382518038e-05\\
1.445	6.09739326153935e-05\\
1.45	4.69037936461358e-05\\
1.455	3.59838193084716e-05\\
1.46	2.75327263699054e-05\\
1.465	2.10107170124374e-05\\
1.47	1.59914966486596e-05\\
1.475	1.21394971193123e-05\\
1.48	9.19141276245483e-06\\
1.485	6.94129261225029e-06\\
1.49	5.22855102413899e-06\\
1.495	3.92836248486184e-06\\
1.5	2.94399553135705e-06\\
1.505	2.20071699663649e-06\\
1.51	1.64096257226909e-06\\
1.515	1.22052433959574e-06\\
1.52	9.05551737151455e-07\\
1.525	6.70200599239834e-07\\
1.53	4.94796530414732e-07\\
1.535	3.64404931785245e-07\\
1.54	2.67721344870964e-07\\
1.545	1.96213189473937e-07\\
1.55	1.43458092738413e-07\\
1.555	1.04635411890541e-07\\
1.56	7.61367164869853e-08\\
1.565	5.52683345755867e-08\\
1.57	4.00249016152543e-08\\
1.575	2.89174924006375e-08\\
1.58	2.08435733117796e-08\\
1.585	1.49888927936104e-08\\
1.59	1.07536861637669e-08\\
1.595	7.69732966254821e-09\\
1.6	5.49695511331549e-09\\
1.605	3.9165892751214e-09\\
};
\addlegendentry{NT with \eqref{eq:slopesv1}}

\addplot [color=mycolor4, dashdotted,line width=2.5pt]%, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.195	8.91028584248943e-10\\
0.2	1.28742350113953e-09\\
0.205	1.85664950080877e-09\\
0.21	2.67243560614361e-09\\
0.215	3.83921894275829e-09\\
0.22	5.50459855475083e-09\\
0.225	7.87668819057785e-09\\
0.23	1.12482296810157e-08\\
0.235	1.60300084317555e-08\\
0.24	2.27970204935701e-08\\
0.245	3.23520656930754e-08\\
0.25	4.58130759994901e-08\\
0.255	6.47326507952073e-08\\
0.26	9.12611275438735e-08\\
0.265	1.28368286000935e-07\\
0.27	1.80143679306966e-07\\
0.275	2.52201967310128e-07\\
0.28	3.52227837341346e-07\\
0.285	4.90705625910692e-07\\
0.29	6.81892109888338e-07\\
0.295	9.45107785810251e-07\\
0.3	1.30644295404103e-06\\
0.305	1.80100088709167e-06\\
0.31	2.47583203250024e-06\\
0.315	3.39375136526598e-06\\
0.32	4.63827627816826e-06\\
0.325	6.31997514211058e-06\\
0.33	8.58457680696922e-06\\
0.335	1.1623258025617e-05\\
0.34	1.56855972286429e-05\\
0.345	2.10957559270142e-05\\
0.35	2.82725179798771e-05\\
0.355	3.775387416316e-05\\
0.36	5.02268738964418e-05\\
0.365	6.65634627845524e-05\\
0.37	8.78629647529383e-05\\
0.375	0.000115501727337097\\
0.38	0.000151190200256002\\
0.385	0.000197037329288108\\
0.39	0.000255621586671806\\
0.395	0.000330067194073802\\
0.4	0.000424123098746509\\
0.405	0.00054224102321565\\
0.41	0.000689647427063012\\
0.415	0.000872402523851346\\
0.42	0.00109743764426473\\
0.425	0.00137256031584609\\
0.43	0.00170641455286979\\
0.435	0.00210838213960263\\
0.44	0.00258840925221548\\
0.445	0.00315674163028268\\
0.45	0.00382355051612082\\
0.455	0.00459843042674923\\
0.46	0.0054897499786164\\
0.465	0.00650387619608717\\
0.47	0.00764456978564754\\
0.475	0.00891307582645373\\
0.48	0.0103087442234173\\
0.485	0.0118296472513073\\
0.49	0.0134731262398713\\
0.495	0.0152362814486293\\
0.5	0.0171164187338249\\
0.505	0.0191114693056647\\
0.51	0.0212203979716927\\
0.515	0.0234436141810317\\
0.52	0.0257833991023571\\
0.525	0.0282443445416842\\
0.53	0.0308337207118072\\
0.535	0.0335617701559066\\
0.54	0.0364433053637654\\
0.545	0.0393518163903179\\
0.55	0.0420979855761441\\
0.555	0.044666796515519\\
0.56	0.0470597506879125\\
0.565	0.049287253427746\\
0.57	0.0513670782166837\\
0.575	0.053322218454751\\
0.58	0.0551785815729993\\
0.585	0.056962661586254\\
0.59	0.0586992732640366\\
0.595	0.0604094715926911\\
0.6	0.0621088719433531\\
0.605	0.0638065104707666\\
0.61	0.065508058899862\\
0.615	0.0672257790351105\\
0.62	0.0689808170330934\\
0.625	0.0708042388355568\\
0.63	0.0727383017205034\\
0.635	0.0748379296114416\\
0.64	0.0771723546867258\\
0.645	0.0798267857640207\\
0.65	0.0829039299976753\\
0.655	0.0865252271136501\\
0.66	0.0908316270302687\\
0.665	0.095983660506179\\
0.67	0.102160531911778\\
0.675	0.109558003859801\\
0.68	0.118384880804173\\
0.685	0.128857951260871\\
0.69	0.141195360707509\\
0.695	0.155608551406905\\
0.7	0.172293149605968\\
0.705	0.191419065401117\\
0.71	0.213121179812445\\
0.715	0.237494234663047\\
0.72	0.264337093712266\\
0.725	0.290528071818172\\
0.73	0.314113783044613\\
0.735	0.33518736852927\\
0.74	0.353893105437356\\
0.745	0.370401394251126\\
0.75	0.384896031066904\\
0.755	0.397564795615018\\
0.76	0.408592284879038\\
0.765	0.418154927077971\\
0.77	0.426417843789258\\
0.775	0.433533127409975\\
0.78	0.43963915065289\\
0.785	0.444860601446745\\
0.79	0.449309005060766\\
0.795	0.453083552517676\\
0.8	0.456272101220033\\
0.805	0.458952251128445\\
0.81	0.461192429021704\\
0.815	0.463052931822483\\
0.82	0.464586894193891\\
0.825	0.46584116400031\\
0.83	0.466857081161508\\
0.835	0.467671158745325\\
0.84	0.4683156672409\\
0.845	0.468819124489642\\
0.85	0.469206697187367\\
0.855	0.469500525209836\\
0.86	0.469719980368922\\
0.865	0.46988186679222\\
0.87	0.470000572731461\\
0.875	0.470088193424085\\
0.88	0.470154644347716\\
0.885	0.470207772562117\\
0.89	0.470253470628579\\
0.895	0.470295807460865\\
0.9	0.470337193725689\\
0.905	0.47037868536963\\
0.91	0.470421424382454\\
0.915	0.470467457104507\\
0.92	0.470519604155192\\
0.925	0.470581367882887\\
0.93	0.470656876774752\\
0.935	0.470750871582046\\
0.94	0.470868729752467\\
0.945	0.471016512686706\\
0.95	0.471201021858266\\
0.955	0.471429857905473\\
0.96	0.471711475374744\\
0.965	0.472055219405067\\
0.97	0.472471331969216\\
0.975	0.472970920797936\\
0.98	0.473565877306517\\
0.985	0.474268650072846\\
0.99	0.475091717076834\\
0.995	0.476046858925719\\
1	0.477144510324581\\
1.005	0.47839328800107\\
1.01	0.479799705830396\\
1.015	0.481368081973584\\
1.02	0.483100628437426\\
1.025	0.484997698011102\\
1.03	0.487058153875559\\
1.035	0.489279819162436\\
1.04	0.491659956384528\\
1.045	0.494195752342931\\
1.05	0.4968849140112\\
1.055	0.499726384192894\\
1.06	0.502635247905671\\
1.065	0.505417254864058\\
1.07	0.508045916330159\\
1.075	0.510509426309954\\
1.08	0.51279184909844\\
1.085	0.514875087885468\\
1.09	0.516740754497216\\
1.095	0.518372203515796\\
1.1	0.519756596794914\\
1.105	0.520886502164963\\
1.11	0.521761445407626\\
1.115	0.522390424965478\\
1.12	0.522794830672512\\
1.125	0.5230098599917\\
1.13	0.523084701743479\\
1.135	0.523081607728712\\
1.14	0.522978867372305\\
1.145	0.522650747117872\\
1.15	0.521948178899988\\
1.155	0.52070005435633\\
1.16	0.518715256310464\\
1.165	0.5157840293944\\
1.17	0.511678797099669\\
1.175	0.506155921699678\\
1.18	0.498958979725049\\
1.185	0.489822980799114\\
1.19	0.478479440498806\\
1.195	0.464662949029887\\
1.2	0.448119542937443\\
1.205	0.428616746003163\\
1.21	0.405955164771098\\
1.215	0.379981678644744\\
1.22	0.35060799655697\\
1.225	0.317831127472656\\
1.23	0.282473220116127\\
1.235	0.249276813899225\\
1.24	0.219147757468375\\
1.245	0.191929331318329\\
1.25	0.167459554569962\\
1.255	0.145564029620409\\
1.26	0.126062730953484\\
1.265	0.10877332366072\\
1.27	0.093514003072823\\
1.275	0.0801060824358066\\
1.28	0.0683762322118924\\
1.285	0.0581583219488888\\
1.29	0.0492948566781377\\
1.295	0.0416380233553748\\
1.3	0.0350503783712899\\
1.305	0.0294052166242496\\
1.31	0.0245866672223707\\
1.315	0.0204895618944172\\
1.32	0.0170191207511916\\
1.325	0.0140904969879654\\
1.33	0.0116282180814442\\
1.335	0.0095655564815651\\
1.34	0.00784385807441268\\
1.345	0.00641185204474426\\
1.35	0.00522496136496753\\
1.355	0.00424462909225753\\
1.36	0.00343767203136824\\
1.365	0.0027756701475623\\
1.37	0.00223439739613385\\
1.375	0.00179329735778544\\
1.38	0.0014350052052694\\
1.385	0.00114491604040223\\
1.39	0.000910798491210008\\
1.395	0.000722451603890395\\
1.4	0.000571402460976644\\
1.405	0.000450641564633703\\
1.41	0.000354392804327253\\
1.415	0.000277914746487751\\
1.42	0.000217330009488315\\
1.425	0.000169479593458588\\
1.43	0.000131799198366478\\
1.435	0.000102214766373843\\
1.44	7.90547101778838e-05\\
1.445	6.09765255161765e-05\\
1.45	4.69057236389681e-05\\
1.455	3.59852511730985e-05\\
1.46	2.75337852480018e-05\\
1.465	2.10114975760511e-05\\
1.47	1.59920702482719e-05\\
1.475	1.21399173296233e-05\\
1.48	9.19171966495824e-06\\
1.485	6.94151608704452e-06\\
1.49	5.22871326835705e-06\\
1.495	3.92847993091472e-06\\
1.5	2.94408030354631e-06\\
1.505	2.20077801116325e-06\\
1.51	1.64100636390607e-06\\
1.515	1.22055568274604e-06\\
1.52	9.05574109255625e-07\\
1.525	6.70216524945033e-07\\
1.53	4.94807837148059e-07\\
1.535	3.64412938047565e-07\\
1.54	2.67726999458873e-07\\
1.545	1.96217172732105e-07\\
1.55	1.43460891832703e-07\\
1.555	1.0463737387667e-07\\
1.56	7.61380885005991e-08\\
1.565	5.52692915878339e-08\\
1.57	4.00255675270245e-08\\
1.575	2.89179546975049e-08\\
1.58	2.08438935000999e-08\\
1.585	1.49891141720815e-08\\
1.59	1.07538387084105e-08\\
1.595	7.69743468964634e-09\\
1.6	5.49702705576749e-09\\
1.605	3.91663856902369e-09\\
};
\addlegendentry{NT with \eqref{eq:slopesv2}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.1999	0\\
0.4333	0.000160727656148607\\
0.4407	0.000589159115700344\\
0.4472	0.00129545659169916\\
0.4535	0.00231213030069743\\
0.46	0.00370109835005783\\
0.4669	0.00552296803480057\\
0.4743	0.00782527355671769\\
0.4824	0.0106969740816327\\
0.4913	0.0142084143707997\\
0.5011	0.0184355505148079\\
0.5126	0.023767121773522\\
0.5271	0.0308731618067493\\
0.5785	0.0564060984118631\\
0.5889	0.0610011886226822\\
0.5976	0.0644922263483227\\
0.6053	0.0672278533935635\\
0.6124	0.069377282403104\\
0.6183	0.0708191062694723\\
0.6242	0.0718816442057484\\
0.6302	0.0725091151725701\\
0.6348	0.0725398023229342\\
0.6389	0.0723123389964573\\
0.6427	0.0717599508311062\\
0.6463	0.0709063823025531\\
0.6498	0.0697281930929257\\
0.6531	0.0682600938379156\\
0.6563	0.0664616760200041\\
0.6594	0.064322467707673\\
0.6624	0.0618310254960572\\
0.6652	0.0590602174584811\\
0.6675	0.0563212203509371\\
0.6701	0.0531246638030689\\
0.6714	0.0521537574320601\\
0.6726	0.0516706827294939\\
0.6741	0.0514846186749536\\
0.6764	0.0515858655521531\\
0.6775	0.0519681097444133\\
0.6785	0.0527063549195983\\
0.6795	0.0539141136790409\\
0.6806	0.0558113366004283\\
0.682	0.0589563198161323\\
0.684	0.0643547360633123\\
0.6859	0.0704006112498274\\
0.6876	0.0770262596961218\\
0.6897	0.0866821970457925\\
0.6919	0.0982124974391709\\
0.6938	0.11005577893737\\
0.6959	0.12541301906\\
0.698	0.14331591546355\\
0.7018	0.175773468024855\\
0.7071	0.218516324964546\\
0.7112	0.249031779229667\\
0.7149	0.274236250144569\\
0.7184	0.295932598858925\\
0.7218	0.315029409474517\\
0.7251	0.331777023571644\\
0.7284	0.346873567046596\\
0.7317	0.360444790418375\\
0.735	0.372622477663137\\
0.7383	0.383537447457286\\
0.7416	0.393315351163919\\
0.7449	0.402074567322955\\
0.7482	0.409925389288928\\
0.7516	0.417168988859933\\
0.755	0.423648773486146\\
0.7584	0.42944750152927\\
0.7619	0.434782027287669\\
0.7655	0.439669981324877\\
0.7692	0.444130375438795\\
0.773	0.448183147861727\\
0.7769	0.451848763467388\\
0.7809	0.455147897974156\\
0.785	0.458101155129205\\
0.7893	0.460786887850054\\
0.7938	0.463200010096958\\
0.7985	0.465339403410527\\
0.8035	0.467242034258311\\
0.8088	0.468893692254577\\
0.8144	0.470286205160856\\
0.8204	0.471433176804069\\
0.8269	0.472333017799512\\
0.8339	0.472966421077348\\
0.8416	0.473329503633174\\
0.8502	0.473397446501511\\
0.8596	0.473137658860237\\
0.8728	0.472412374476074\\
0.8932	0.470927046566451\\
0.9251	0.468620826729308\\
0.9397	0.467908364429746\\
0.9512	0.467664104022451\\
0.9609	0.467779428192209\\
0.9693	0.468203328283407\\
0.9768	0.468906658826738\\
0.9837	0.469883932851954\\
0.9901	0.471123625086008\\
0.9959	0.472575659542944\\
1.0027	0.47466068112508\\
1.0117	0.477773089294116\\
1.0208	0.481265637893612\\
1.0297	0.485037605804498\\
1.0383	0.489039490967121\\
1.0468	0.493356280903747\\
1.0551	0.497941382024407\\
1.0634	0.502905960576279\\
1.0716	0.508195037971041\\
1.0799	0.513944808908022\\
1.0883	0.520168963615914\\
1.097	0.527030507753754\\
1.1064	0.534875523213336\\
1.1176	0.544676668853081\\
1.1389	0.563428137423815\\
1.1451	0.568377802517191\\
1.15	0.571886699425673\\
1.1541	0.574433777154608\\
1.1577	0.576288822852019\\
1.1609	0.577566012389693\\
1.1638	0.578360397934366\\
1.1664	0.578729876607458\\
1.1692	0.578769161861636\\
1.1709	0.578497792790483\\
1.1737	0.5776743261545\\
1.1761	0.576448659525178\\
1.1779	0.57519913569873\\
1.1802	0.573166516830909\\
1.1822	0.570917277879891\\
1.1843	0.568084107343583\\
1.1865	0.564503411256065\\
1.1886	0.560459797625313\\
1.1908	0.555526348865161\\
1.1931	0.549517720925993\\
1.1954	0.542577866752822\\
1.1978	0.534269346185001\\
1.2003	0.524359870327313\\
1.2028	0.513077981154645\\
1.2054	0.499795838330295\\
1.2081	0.484233254062193\\
1.2109	0.46609191864885\\
1.2138	0.445064395215665\\
1.2168	0.42084476511525\\
1.2199	0.393142080386715\\
1.2232	0.360667441705847\\
1.2267	0.322930733578108\\
1.2305	0.278287598915891\\
1.2346	0.226117566806296\\
1.2388	0.168518474142374\\
1.2421	0.119089042585778\\
1.2443	0.0812841639973334\\
1.246	0.053282343075497\\
1.2474	0.0354369588434027\\
1.2486	0.0239544057878716\\
1.2497	0.0161850918862469\\
1.2508	0.0106046314427766\\
1.2518	0.00703577140752643\\
1.2528	0.00455725774957783\\
1.2538	0.00288369497739605\\
1.2548	0.00178367671872004\\
1.256	0.000973362785546383\\
1.2574	0.000461777783270279\\
1.2594	0.000148348542291954\\
1.2629	1.68389575767591e-05\\
1.2802	1.68878244721782e-11\\
1.6001	0\\
};
\addlegendentry{Reference}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.2,
xmax=1.6,
ymin=0,
ymax=0.6,
xlabel={$x$},
ylabel={$\rho^2$},
ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashdotted,line width=2.5pt,forget plot]%, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.195	0.00280869463958067\\
0.2	0.00318456426360947\\
0.205	0.00360568588364951\\
0.21	0.00407673659782692\\
0.215	0.00460276300656437\\
0.22	0.00518919376834681\\
0.225	0.00584184993097558\\
0.23	0.00656695254563755\\
0.235	0.0073711270361938\\
0.24	0.00826140376630446\\
0.245	0.00924521422414082\\
0.25	0.010330382230449\\
0.255	0.0115251095726934\\
0.26	0.0128379554780811\\
0.265	0.0142778093636122\\
0.27	0.0158538563440089\\
0.275	0.017575535040367\\
0.28	0.0194524873152975\\
0.285	0.0214944996653887\\
0.29	0.0237114361297328\\
0.295	0.0261131627239943\\
0.3	0.0287094635822494\\
0.305	0.0315099491817976\\
0.31	0.0345239572365619\\
0.315	0.0377604470685509\\
0.32	0.0412278884991453\\
0.325	0.044934146536429\\
0.33	0.048886363364218\\
0.335	0.0530908393547838\\
0.34	0.0575529150217629\\
0.345	0.0622768559934528\\
0.35	0.0672657432106036\\
0.355	0.0725213706285253\\
0.36	0.0780441527233453\\
0.365	0.0838330440605215\\
0.37	0.0898854730760903\\
0.375	0.0961972920457628\\
0.38	0.102762744974578\\
0.385	0.109574454833974\\
0.39	0.116623431210242\\
0.395	0.123899099017532\\
0.4	0.131389348481643\\
0.405	0.139080606131412\\
0.41	0.146957926057945\\
0.415	0.155005100234265\\
0.42	0.163204786245355\\
0.425	0.171538650376427\\
0.43	0.179987523659659\\
0.435	0.188531568198171\\
0.44	0.197150450880049\\
0.445	0.205823521470399\\
0.45	0.21452999202857\\
0.455	0.223249114639785\\
0.46	0.231960354571593\\
0.465	0.240643556158598\\
0.47	0.249279098974517\\
0.475	0.25784804215733\\
0.48	0.26633225509854\\
0.485	0.274714533078044\\
0.49	0.282978696808774\\
0.495	0.291109675237407\\
0.5	0.299093571317592\\
0.505	0.306917710820382\\
0.51	0.31457067456454\\
0.515	0.322042314730835\\
0.52	0.329323756164961\\
0.525	0.336407383770768\\
0.53	0.343286817248384\\
0.535	0.34995687454128\\
0.54	0.356413525424523\\
0.545	0.362653836696535\\
0.55	0.36867591043245\\
0.555	0.37447881672323\\
0.56	0.380062522265522\\
0.565	0.385427816087805\\
0.57	0.390576233603108\\
0.575	0.395509980072008\\
0.58	0.400231854445654\\
0.585	0.404745174440841\\
0.59	0.409053703580804\\
0.595	0.413161580819029\\
0.6	0.417073253251123\\
0.605	0.420793412313458\\
0.61	0.424326933768095\\
0.615	0.427678821682364\\
0.62	0.430854156529096\\
0.625	0.433858047460081\\
0.63	0.436695588741\\
0.635	0.439371820280797\\
0.64	0.441891692141747\\
0.645	0.444260032878206\\
0.65	0.446481521521809\\
0.655	0.448560663008972\\
0.66	0.450501766832774\\
0.665	0.452308928692981\\
0.67	0.4539860149053\\
0.675	0.455536649297813\\
0.68	0.456964202270021\\
0.685	0.458271781701724\\
0.69	0.459462225730646\\
0.695	0.460538098518029\\
0.7	0.46150169246667\\
0.705	0.462355044113284\\
0.71	0.463099942877215\\
0.715	0.463739245776937\\
0.72	0.464275437127758\\
0.725	0.464710613637053\\
0.73	0.465046476974126\\
0.735	0.465284332100742\\
0.74	0.465425089382395\\
0.745	0.465469268987484\\
0.75	0.465417006765958\\
0.755	0.465268061303104\\
0.76	0.465021822086508\\
0.765	0.46467731879419\\
0.77	0.464233231717409\\
0.775	0.463687903330697\\
0.78	0.463039351029032\\
0.785	0.462285281064507\\
0.79	0.461423103727568\\
0.795	0.460449949828633\\
0.8	0.459362688544276\\
0.805	0.458157946698093\\
0.81	0.45683212954978\\
0.815	0.455381443166683\\
0.82	0.453801918449878\\
0.825	0.452089436881439\\
0.83	0.450239758050853\\
0.835	0.448248549006294\\
0.84	0.446111415460591\\
0.845	0.443823934862154\\
0.85	0.441381691317857\\
0.855	0.438780312327908\\
0.86	0.436015507262294\\
0.865	0.433083107474624\\
0.87	0.429979107912479\\
0.875	0.426699710044119\\
0.88	0.423241365880148\\
0.885	0.41960082282619\\
0.89	0.415775169059472\\
0.895	0.411761879079483\\
0.9	0.407558859041381\\
0.905	0.403164491441813\\
0.91	0.398577678691297\\
0.915	0.393797885076584\\
0.92	0.388825176591577\\
0.925	0.383660258097677\\
0.93	0.378304507264933\\
0.935	0.372760004745085\\
0.94	0.367029560037385\\
0.945	0.361116732528611\\
0.95	0.355025847220376\\
0.955	0.348762004699853\\
0.96	0.342331084964231\\
0.965	0.335739744774136\\
0.97	0.328995408286142\\
0.975	0.322106250798151\\
0.98	0.315081175532546\\
0.985	0.307929783478781\\
0.99	0.300662336417586\\
0.995	0.293289713351051\\
1	0.285823360664253\\
1.005	0.278275236442425\\
1.01	0.270657749460697\\
1.015	0.262983693448815\\
1.02	0.255266177309043\\
1.025	0.247518552029719\\
1.03	0.239754335088286\\
1.035	0.231987133174734\\
1.04	0.224230564088636\\
1.045	0.216498178669858\\
1.05	0.208803383614657\\
1.055	0.201159366005724\\
1.06	0.193579020347565\\
1.065	0.18607487884866\\
1.07	0.178659045630519\\
1.075	0.171343135472835\\
1.08	0.164138217625202\\
1.085	0.157054765131375\\
1.09	0.150102610023751\\
1.095	0.143290904655702\\
1.1	0.1366280893494\\
1.105	0.130121866448708\\
1.11	0.123779180782142\\
1.115	0.117606206461129\\
1.12	0.111608339865146\\
1.125	0.105790198598577\\
1.13	0.100155626145024\\
1.135	0.0947077018938129\\
1.14	0.0894487561707553\\
1.145	0.084380389870846\\
1.15	0.0795034982644107\\
1.155	0.0748182985298826\\
1.16	0.0703243605554824\\
1.165	0.0660206405480503\\
1.17	0.0619055169895024\\
1.175	0.0579768284892346\\
1.18	0.0542319130935403\\
1.185	0.0506676486300977\\
1.19	0.0472804936861071\\
1.195	0.0440665288420883\\
1.2	0.0410214978090484\\
1.205	0.038140848144147\\
1.21	0.035419771248572\\
1.215	0.0328532413806479\\
1.22	0.030436053446788\\
1.225	0.0281628593624108\\
1.23	0.0260282028040519\\
1.235	0.0240265522023251\\
1.24	0.022152331852902\\
1.245	0.0203999510490784\\
1.25	0.018763831164617\\
1.255	0.0172384306392741\\
1.26	0.0158182678416141\\
1.265	0.0144979418043125\\
1.27	0.013272150846088\\
1.275	0.0121357091116328\\
1.28	0.0110835610764197\\
1.285	0.0101107940770273\\
1.29	0.00921264893965446\\
1.295	0.00838452878983142\\
1.3	0.00762200613496766\\
1.305	0.00692082831840879\\
1.31	0.00627692144911851\\
1.315	0.0056863929150619\\
1.32	0.005145532590902\\
1.325	0.00465081285184432\\
1.33	0.00419888750545105\\
1.335	0.00378658975213186\\
1.34	0.00341092928287612\\
1.345	0.00306908861978328\\
1.35	0.00275841880113803\\
1.355	0.00247643450832968\\
1.36	0.00222080872691066\\
1.365	0.00198936702865438\\
1.37	0.00178008155571674\\
1.375	0.00159106478201743\\
1.38	0.0014205631208426\\
1.385	0.00126695044151259\\
1.39	0.00112872155182742\\
1.395	0.00100448569698419\\
1.4	0.000892960119795339\\
1.405	0.000792963721393036\\
1.41	0.000703410856211395\\
1.415	0.000623305289942033\\
1.42	0.000551734344371724\\
1.425	0.000487863248562315\\
1.43	0.00043092971173242\\
1.435	0.000380238729442484\\
1.44	0.000335157631288441\\
1.445	0.000295111375251844\\
1.45	0.000259578091133417\\
1.455	0.000228084873107104\\
1.46	0.000200203819341827\\
1.465	0.000175548314846452\\
1.47	0.000153769552177829\\
1.475	0.000134553283378525\\
1.48	0.000117616795483944\\
1.485	0.000102706101117178\\
1.49	8.95933350626432e-05\\
1.495	7.80743472559298e-05\\
1.5	6.7966482324211e-05\\
1.505	5.91065356507769e-05\\
1.51	5.13488758842051e-05\\
1.515	4.45637238692953e-05\\
1.52	3.86355781156755e-05\\
1.525	3.34617771333701e-05\\
1.53	2.89511892328509e-05\\
1.535	2.50230207119451e-05\\
1.54	2.16057337041331e-05\\
1.545	1.86360653495754e-05\\
1.55	1.60581403587656e-05\\
1.555	1.38226694481602e-05\\
1.56	1.1886226562563e-05\\
1.565	1.02105982153766e-05\\
1.57	8.76219870504791e-06\\
1.575	7.51154537681487e-06\\
1.58	6.43278851142348e-06\\
1.585	5.50329080040157e-06\\
1.59	4.70325175960795e-06\\
1.595	4.01537278160724e-06\\
1.6	3.4245588742543e-06\\
1.605	2.91765345994399e-06\\
};
\addplot [color=mycolor2, dashed,line width=2.5pt,forget plot]%, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.195	3.50972007012729e-09\\
0.2	5.46706058202062e-09\\
0.205	8.49341352804345e-09\\
0.21	1.3159608958091e-08\\
0.215	2.0333883465895e-08\\
0.22	3.13326786738344e-08\\
0.225	4.81456048362361e-08\\
0.23	7.37697964936501e-08\\
0.235	1.12704949817299e-07\\
0.24	1.71683357752528e-07\\
0.245	2.60742118118884e-07\\
0.25	3.94791243252257e-07\\
0.255	5.95897021948844e-07\\
0.26	8.96591844767869e-07\\
0.265	1.34464939627321e-06\\
0.27	2.00994034171842e-06\\
0.275	2.9942249097914e-06\\
0.28	4.44506629326824e-06\\
0.285	6.57548932725405e-06\\
0.29	9.69159549457643e-06\\
0.295	1.42311178561449e-05\\
0.3	2.08169045077256e-05\\
0.305	3.03306088049737e-05\\
0.31	4.40134938526349e-05\\
0.315	6.36032802971975e-05\\
0.32	9.15184219580922e-05\\
0.325	0.000131104100432822\\
0.33	0.000186957560798007\\
0.335	0.000265354068286872\\
0.34	0.000374798544757304\\
0.345	0.000526731485736676\\
0.35	0.000736420501905588\\
0.355	0.00102406995028304\\
0.36	0.00141617948600992\\
0.365	0.00194717649931508\\
0.37	0.00266133549693848\\
0.375	0.00361497749033912\\
0.38	0.00487891226568404\\
0.385	0.00654104424849811\\
0.39	0.00870900763494209\\
0.395	0.0115126293217696\\
0.4	0.0151059424471991\\
0.405	0.0196683964822801\\
0.41	0.0254048440844472\\
0.415	0.0325438481389293\\
0.42	0.0413338676876114\\
0.425	0.05203697504062\\
0.43	0.0649199496153803\\
0.435	0.0802428784638654\\
0.44	0.098245700687591\\
0.445	0.119133535038433\\
0.45	0.143063627228993\\
0.455	0.170145616902757\\
0.46	0.200482904312044\\
0.465	0.232469905676988\\
0.47	0.262686339840677\\
0.475	0.289565587541106\\
0.48	0.313323649222691\\
0.485	0.334214478159772\\
0.49	0.352507713421335\\
0.495	0.368475628896922\\
0.5	0.382381990979497\\
0.505	0.394474318479037\\
0.51	0.404979608313282\\
0.515	0.414102670521527\\
0.52	0.422026192693784\\
0.525	0.428911857737456\\
0.53	0.43490203133686\\
0.535	0.440121685914551\\
0.54	0.444680342886396\\
0.545	0.448673901016257\\
0.55	0.452186281874836\\
0.555	0.455290869600762\\
0.56	0.458051753699113\\
0.565	0.460524770181075\\
0.57	0.462758344024299\\
0.575	0.464794195405518\\
0.58	0.466667961475598\\
0.585	0.468409761993198\\
0.59	0.470044730559917\\
0.595	0.471593525608433\\
0.6	0.473072827821213\\
0.605	0.474495824344618\\
0.61	0.475872675713342\\
0.615	0.47721095874982\\
0.62	0.478516077460788\\
0.625	0.479791634495328\\
0.63	0.481039759460455\\
0.635	0.482261396325903\\
0.64	0.483456555769205\\
0.645	0.484624539096742\\
0.65	0.485764142708143\\
0.655	0.486873856828567\\
0.66	0.487952072515522\\
0.665	0.48899730079136\\
0.67	0.490008399672901\\
0.675	0.490984818068361\\
0.68	0.491926877878124\\
0.685	0.492836073953599\\
0.69	0.493715316051255\\
0.695	0.494569103663871\\
0.7	0.495403739469882\\
0.705	0.496227543467537\\
0.71	0.497048071407625\\
0.715	0.497869781831803\\
0.72	0.498697022018924\\
0.725	0.499536251580903\\
0.73	0.500395255427662\\
0.735	0.501282547447548\\
0.74	0.502206889787311\\
0.745	0.503176952014677\\
0.75	0.504201093847097\\
0.755	0.505287227402546\\
0.76	0.506442730907943\\
0.765	0.507674408043223\\
0.77	0.508988488373876\\
0.775	0.51039065578781\\
0.78	0.511886090295449\\
0.785	0.513479513447697\\
0.79	0.515175231053617\\
0.795	0.516977167188546\\
0.8	0.518888881243642\\
0.805	0.520913534584677\\
0.81	0.523053681802264\\
0.815	0.525310927925205\\
0.82	0.527688098681296\\
0.825	0.530104767637799\\
0.83	0.532423546108705\\
0.835	0.53460166809379\\
0.84	0.536624950068687\\
0.845	0.538473471968038\\
0.85	0.540125353351695\\
0.855	0.541559798285644\\
0.86	0.542759522434265\\
0.865	0.543712859878817\\
0.87	0.544417360851094\\
0.875	0.544885058626944\\
0.88	0.545145227130227\\
0.885	0.545242870615409\\
0.89	0.545234341869864\\
0.895	0.545097303394035\\
0.9	0.544688236788851\\
0.905	0.543835884381195\\
0.91	0.542342463437368\\
0.915	0.539986842768017\\
0.92	0.536527207070951\\
0.925	0.53170334768394\\
0.93	0.525239822873708\\
0.935	0.516850627134198\\
0.94	0.50624536571321\\
0.945	0.493137016785131\\
0.95	0.477251650427613\\
0.955	0.458340480445633\\
0.96	0.436194333839296\\
0.965	0.410658994347958\\
0.97	0.381643303358923\\
0.975	0.34910955725659\\
0.98	0.314265021381509\\
0.985	0.280529594586404\\
0.99	0.250223870560805\\
0.995	0.223140307431484\\
1	0.199038770049591\\
1.005	0.177678199909807\\
1.01	0.15881860046683\\
1.015	0.142222500659401\\
1.02	0.127657826748259\\
1.025	0.114900979695013\\
1.03	0.10373954823814\\
1.035	0.0939744865373835\\
1.04	0.0854217141393643\\
1.045	0.0779131498452839\\
1.05	0.0712972242080436\\
1.055	0.0654389354315659\\
1.06	0.0602195227293785\\
1.065	0.0555358329519571\\
1.07	0.0512994533751221\\
1.075	0.0474356767858031\\
1.08	0.0438823543138347\\
1.085	0.040588680395937\\
1.09	0.0375139266568802\\
1.095	0.0346261554158622\\
1.1	0.0319009730263415\\
1.105	0.0293203437188958\\
1.11	0.0268714787801563\\
1.115	0.0245458118459823\\
1.12	0.0223380677982088\\
1.125	0.0202454304514856\\
1.13	0.0182668121433447\\
1.135	0.016402225443418\\
1.14	0.0146522547627557\\
1.145	0.0130176250428415\\
1.15	0.0114988631613957\\
1.155	0.0100960398529844\\
1.16	0.00880857340759222\\
1.165	0.00763508445923433\\
1.17	0.00657330094237984\\
1.175	0.00562001227940545\\
1.18	0.00477107129463539\\
1.185	0.00402144142491379\\
1.19	0.00336528555927318\\
1.195	0.00279609134641579\\
1.2	0.00230682620216704\\
1.205	0.00189011364756242\\
1.21	0.00153842111401792\\
1.215	0.00124424832141701\\
1.22	0.00100030526695649\\
1.225	0.000799669654657276\\
1.23	0.000635914709212759\\
1.235	0.00050320047239083\\
1.24	0.000396330629416575\\
1.245	0.000310775033837363\\
1.25	0.000242652762012963\\
1.255	0.000188685519358245\\
1.26	0.000146136096094374\\
1.265	0.000112741462600319\\
1.27	8.66464917264054e-05\\
1.275	6.63418111641612e-05\\
1.28	5.06076117536836e-05\\
1.285	3.84641427526589e-05\\
1.29	2.91289409788398e-05\\
1.295	2.19804385230837e-05\\
1.3	1.65273796701726e-05\\
1.305	1.23833854255295e-05\\
1.31	9.24598767459983e-06\\
1.315	6.87948355615475e-06\\
1.32	5.10101357686921e-06\\
1.325	3.76933120849188e-06\\
1.33	2.77579891205804e-06\\
1.335	2.03721087554953e-06\\
1.34	1.49010340111388e-06\\
1.345	1.08626851869076e-06\\
1.35	7.89234545273132e-07\\
1.355	5.71518965042372e-07\\
1.36	4.12494606027991e-07\\
1.365	2.96740086280778e-07\\
1.37	2.12770585594768e-07\\
1.375	1.52065732450524e-07\\
1.38	1.08328411130287e-07\\
1.385	7.69221406571319e-08\\
1.39	5.44458682583127e-08\\
1.395	3.84140030895708e-08\\
1.4	2.70166609084299e-08\\
1.405	1.89407654005436e-08\\
1.41	1.32371140715293e-08\\
1.415	9.22199960839976e-09\\
1.42	6.40470165791385e-09\\
1.425	4.43425474117021e-09\\
1.43	3.06052605481e-09\\
1.435	2.10586748039532e-09\\
1.44	1.44454492811974e-09\\
1.445	9.87874226865415e-10\\
1.45	6.73517241978061e-10\\
1.455	4.57801352382603e-10\\
1.46	3.10236281109155e-10\\
1.465	2.09604333889502e-10\\
1.47	1.4119017066605e-10\\
1.475	9.48228162656051e-11\\
1.48	6.34932106891029e-11\\
1.485	4.23892032586082e-11\\
1.49	2.82165402154533e-11\\
1.495	1.87267978901673e-11\\
1.5	1.23927534900758e-11\\
1.505	8.1770146209692e-12\\
1.51	5.37969668812366e-12\\
1.515	3.52917695067845e-12\\
1.52	2.30837571280063e-12\\
1.525	1.50546242139171e-12\\
1.53	9.79216707719388e-13\\
1.535	6.3504757008559e-13\\
1.54	4.10782519111308e-13\\
1.545	2.64677169070637e-13\\
1.55	1.70086167372574e-13\\
1.555	1.09245945623115e-13\\
1.56	6.97220059464598e-14\\
1.565	4.44089209850063e-14\\
1.57	2.8421709430404e-14\\
1.575	1.77635683940025e-14\\
1.58	1.15463194561016e-14\\
1.585	7.105427357601e-15\\
1.59	4.44089209850063e-15\\
1.595	2.66453525910038e-15\\
1.6	1.77635683940025e-15\\
1.605	8.88178419700125e-16\\
};
\addplot [color=mycolor3, dotted,line width=2.5pt,forget plot]%, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.195	6.69765616301277e-08\\
0.2	9.61108599373262e-08\\
0.205	1.37650898457409e-07\\
0.21	1.96757150794369e-07\\
0.215	2.80681624165169e-07\\
0.22	3.99590958988227e-07\\
0.225	5.67702595821729e-07\\
0.23	8.04848351965148e-07\\
0.235	1.13861947492744e-06\\
0.24	1.60729989806541e-06\\
0.245	2.26386386303901e-06\\
0.25	3.18140512534093e-06\\
0.255	4.46048365776441e-06\\
0.26	6.23902948460042e-06\\
0.265	8.70564100452498e-06\\
0.27	1.21173675557973e-05\\
0.275	1.68233855437627e-05\\
0.28	2.32963783761697e-05\\
0.285	3.21739284565581e-05\\
0.29	4.43128410754223e-05\\
0.295	6.08600615725763e-05\\
0.3	8.33447329797732e-05\\
0.305	0.000113796981305203\\
0.31	0.000154900211178477\\
0.315	0.000210185033967303\\
0.32	0.000284274401706863\\
0.325	0.000383191021622986\\
0.33	0.000514739576599643\\
0.335	0.000688977523337186\\
0.34	0.000918789062708703\\
0.345	0.0012205769765703\\
0.35	0.0016150860111348\\
0.355	0.00212836887042678\\
0.36	0.00279290108212971\\
0.365	0.00364884335740445\\
0.37	0.0047454389043593\\
0.375	0.00614251784404263\\
0.38	0.00791206096978536\\
0.385	0.0101397504944651\\
0.39	0.0129264066614216\\
0.395	0.0163891775747771\\
0.4	0.02066231793595\\
0.405	0.025897364633972\\
0.41	0.0322624990878804\\
0.415	0.0399408852546743\\
0.42	0.0491277968223787\\
0.425	0.0600264059782176\\
0.43	0.0728422068616372\\
0.435	0.0877761972784115\\
0.44	0.105017154359024\\
0.445	0.124733583463989\\
0.45	0.147065753586195\\
0.455	0.172115645241758\\
0.46	0.199939209412129\\
0.465	0.229911011607407\\
0.47	0.25798815401249\\
0.475	0.283361771643823\\
0.48	0.306136088699224\\
0.485	0.326457911175477\\
0.49	0.344505357081309\\
0.495	0.360471338948098\\
0.5	0.374552939261796\\
0.505	0.386944077886391\\
0.51	0.397830484208723\\
0.515	0.407386452615113\\
0.52	0.415772960637082\\
0.525	0.423136793755181\\
0.53	0.429610389533447\\
0.535	0.435312177915647\\
0.54	0.440347249205912\\
0.545	0.44480822648324\\
0.55	0.448776247384538\\
0.555	0.452321978652834\\
0.56	0.455506621003884\\
0.565	0.45838288863556\\
0.57	0.460995950247021\\
0.575	0.463384320411415\\
0.58	0.465580693846501\\
0.585	0.467612716687467\\
0.59	0.469503689968009\\
0.595	0.471273202986303\\
0.6	0.472937697433296\\
0.605	0.474510964187996\\
0.61	0.476004573103014\\
0.615	0.477428223803104\\
0.62	0.478790031440815\\
0.625	0.480096789829904\\
0.63	0.481354188533058\\
0.635	0.482566988369982\\
0.64	0.483739162374285\\
0.645	0.484874006548741\\
0.65	0.485974243095371\\
0.655	0.487042141595287\\
0.66	0.488079656813296\\
0.665	0.489088555114683\\
0.67	0.490070517446497\\
0.675	0.491027253070432\\
0.68	0.491960667158294\\
0.685	0.492873065367433\\
0.69	0.493767310521111\\
0.695	0.494646875503846\\
0.7	0.495515858217411\\
0.705	0.496379139276089\\
0.71	0.497240991052747\\
0.715	0.498103613543095\\
0.72	0.498970434101664\\
0.725	0.499846859929202\\
0.73	0.500739636281916\\
0.735	0.501656360841073\\
0.74	0.502605125681862\\
0.745	0.50359420858509\\
0.75	0.50463183470773\\
0.755	0.505726009695403\\
0.76	0.506884398351309\\
0.765	0.508114231513469\\
0.77	0.509422239654696\\
0.775	0.5108146128357\\
0.78	0.51229697486546\\
0.785	0.51387435832707\\
0.79	0.515551185727424\\
0.795	0.517331267988091\\
0.8	0.519217618075524\\
0.805	0.521207566582965\\
0.81	0.523189483642349\\
0.815	0.525064156662758\\
0.82	0.526823850519555\\
0.825	0.528458398628944\\
0.83	0.529955637304278\\
0.835	0.531302711843747\\
0.84	0.532487577183825\\
0.845	0.533500260176381\\
0.85	0.53433394497235\\
0.855	0.534986524799166\\
0.86	0.535462765298163\\
0.865	0.535776034941428\\
0.87	0.535948474255289\\
0.875	0.536012804203968\\
0.88	0.536016290402127\\
0.885	0.535954925092873\\
0.89	0.535738523564331\\
0.895	0.535257305128299\\
0.9	0.534384395020804\\
0.905	0.532974423046195\\
0.91	0.53086358472794\\
0.915	0.527874495741468\\
0.92	0.523817963843792\\
0.925	0.518492589323215\\
0.93	0.511687397113556\\
0.935	0.503185188059973\\
0.94	0.492766766745744\\
0.945	0.480216340402639\\
0.95	0.465328249298977\\
0.955	0.447915102326662\\
0.96	0.427817436233819\\
0.965	0.404915041430376\\
0.97	0.379138580705809\\
0.975	0.350471943666851\\
0.98	0.319399224388355\\
0.985	0.289557394915643\\
0.99	0.262295926259749\\
0.995	0.237457270818145\\
1	0.214893771049495\\
1.005	0.194456939312716\\
1.01	0.175995502434375\\
1.015	0.15935718379192\\
1.02	0.144390740945231\\
1.025	0.130947864213688\\
1.03	0.118884922822152\\
1.035	0.108064495405947\\
1.04	0.0983566364191832\\
1.045	0.0896398571155348\\
1.05	0.081801820185508\\
1.055	0.0747397616468657\\
1.06	0.0683606635876288\\
1.065	0.0625812028002708\\
1.07	0.0573274958529779\\
1.075	0.0525346742799402\\
1.08	0.0481463368114499\\
1.085	0.0441139158800214\\
1.09	0.040395986854628\\
1.095	0.0369575451523481\\
1.1	0.0337692733136616\\
1.105	0.0308068169485609\\
1.11	0.0280500853563108\\
1.115	0.0254825895402702\\
1.12	0.0230908272852697\\
1.125	0.0208637222039474\\
1.13	0.0187921212808992\\
1.135	0.0168683531891125\\
1.14	0.015085847556479\\
1.145	0.0134388115857065\\
1.15	0.0119219566910445\\
1.155	0.0105302693864782\\
1.16	0.00925882390486499\\
1.165	0.00810263541205503\\
1.17	0.00705655258772242\\
1.175	0.00611518736192407\\
1.18	0.00527287932001874\\
1.185	0.00452369200715941\\
1.19	0.00386143772188552\\
1.195	0.00327972673924082\\
1.2	0.00277203627849332\\
1.205	0.0023317939485541\\
1.21	0.00195246994448151\\
1.215	0.00162767199165037\\
1.22	0.00135123702828732\\
1.225	0.00111731403973114\\
1.23	0.000920433386341957\\
1.235	0.000755559542609863\\
1.24	0.0006181273491499\\
1.245	0.000504059519042421\\
1.25	0.000409761948249043\\
1.255	0.000332100931880186\\
1.26	0.000268369262112822\\
1.265	0.000216246596969061\\
1.27	0.000173757830141508\\
1.275	0.000139231942017704\\
1.28	0.000111262897486863\\
1.285	8.86735013625461e-05\\
1.29	7.04826647897061e-05\\
1.295	5.58762256033241e-05\\
1.3	4.41812627662852e-05\\
1.305	3.48437193138373e-05\\
1.31	2.74090767178325e-05\\
1.315	2.1505789270293e-05\\
1.32	1.6831177623633e-05\\
1.325	1.31394871700774e-05\\
1.33	1.02318333006224e-05\\
1.335	7.94777743107211e-06\\
1.34	6.15830212113977e-06\\
1.345	4.759978708746e-06\\
1.35	3.67014537117072e-06\\
1.355	2.82293667419609e-06\\
1.36	2.16602702107771e-06\\
1.365	1.65796977547039e-06\\
1.37	1.26603114480872e-06\\
1.375	9.64433197525594e-07\\
1.38	7.32933786329326e-07\\
1.385	5.5568276025042e-07\\
1.39	4.20303853942983e-07\\
1.395	3.17160202323308e-07\\
1.4	2.38768694149627e-07\\
1.405	1.79334526340114e-07\\
1.41	1.34382474703543e-07\\
1.415	1.00465709751418e-07\\
1.42	7.49365693941684e-08\\
1.425	5.57666619549479e-08\\
1.43	4.14061147591127e-08\\
1.435	3.06737826250014e-08\\
1.44	2.26718619433797e-08\\
1.445	1.67196791966973e-08\\
1.45	1.2302502350181e-08\\
1.455	9.03207464375555e-09\\
1.46	6.61627996834113e-09\\
1.465	4.83588769029097e-09\\
1.47	3.52677820281144e-09\\
1.475	2.56639354212496e-09\\
1.48	1.86343851460435e-09\\
1.485	1.35007249824071e-09\\
1.49	9.76006608865987e-10\\
1.495	7.04053038091956e-10\\
1.5	5.06778619069337e-10\\
1.505	3.63994612229135e-10\\
1.51	2.6087842996958e-10\\
1.515	1.86574311555887e-10\\
1.52	1.331492693879e-10\\
1.525	9.48203737749509e-11\\
1.53	6.73820998997599e-11\\
1.535	4.77824446676323e-11\\
1.54	3.38127303933788e-11\\
1.545	2.38769004567985e-11\\
1.55	1.68256519827992e-11\\
1.555	1.18318688180352e-11\\
1.56	8.3029139119617e-12\\
1.565	5.81446002456687e-12\\
1.57	4.06341627012807e-12\\
1.575	2.83395529265817e-12\\
1.58	1.97242222554905e-12\\
1.585	1.37001521238744e-12\\
1.59	9.49462730659434e-13\\
1.595	6.56807941368243e-13\\
1.6	4.53415083256914e-13\\
1.605	3.12416759129519e-13\\
};
\addplot [color=mycolor4, dashdotted,line width=2.5pt,forget plot]%, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.195	6.69264419439486e-08\\
0.2	9.60392350091155e-08\\
0.205	1.37548782808139e-07\\
0.21	1.96611916747358e-07\\
0.215	2.80475576097672e-07\\
0.22	3.9929937245553e-07\\
0.225	5.67291030595385e-07\\
0.23	8.04268984966328e-07\\
0.235	1.13780611621372e-06\\
0.24	1.60616124422752e-06\\
0.245	2.26227440758286e-06\\
0.25	3.17919296888292e-06\\
0.255	4.45741424348611e-06\\
0.26	6.23478400907373e-06\\
0.265	8.69978792250592e-06\\
0.27	1.21093251932436e-05\\
0.275	1.68123733528258e-05\\
0.28	2.32813538179055e-05\\
0.285	3.21535058698252e-05\\
0.29	4.42851882216377e-05\\
0.295	6.08227688574381e-05\\
0.3	8.32946497097975e-05\\
0.305	0.000113730012837543\\
0.31	0.000154811070596006\\
0.315	0.000210066942153864\\
0.32	0.000284118730683236\\
0.325	0.000382986878077807\\
0.33	0.00051447332615373\\
0.335	0.000688632261727662\\
0.34	0.000918344048394193\\
0.345	0.00122000705088166\\
0.35	0.00161436104764534\\
0.355	0.00212745331517716\\
0.36	0.00279175367088391\\
0.365	0.00364741712485084\\
0.37	0.00474368163184757\\
0.375	0.00614037312457305\\
0.38	0.00790947009737186\\
0.385	0.0101366554036313\\
0.39	0.0129227541428711\\
0.395	0.0163849249641486\\
0.4	0.0206574404028073\\
0.405	0.0258918640752697\\
0.41	0.0322564144386412\\
0.415	0.0399343037635314\\
0.42	0.0491208655248832\\
0.425	0.0600193422485726\\
0.43	0.0728353065469813\\
0.435	0.0877698385260612\\
0.44	0.105011794931166\\
0.445	0.124729750278659\\
0.45	0.147064030621151\\
0.455	0.172116622843871\\
0.46	0.199943203478522\\
0.465	0.229916335140944\\
0.47	0.257991371221744\\
0.475	0.283363846284617\\
0.48	0.306137591470073\\
0.485	0.326459256317997\\
0.49	0.344506857425086\\
0.495	0.360473207993921\\
0.5	0.374555301566563\\
0.505	0.386946980587393\\
0.51	0.397833908644196\\
0.515	0.407390326117628\\
0.52	0.415777168500768\\
0.525	0.423141191272097\\
0.53	0.429614813953942\\
0.535	0.435316460088941\\
0.54	0.440351224462315\\
0.545	0.444811744245937\\
0.55	0.448779179158743\\
0.555	0.45232422431163\\
0.56	0.455508113303144\\
0.565	0.458383595599648\\
0.57	0.460995875094956\\
0.575	0.463383499249263\\
0.58	0.465579191822102\\
0.585	0.467610623055258\\
0.59	0.469501111887309\\
0.595	0.471270257832478\\
0.6	0.472934504173693\\
0.605	0.474507635023017\\
0.61	0.476001205795638\\
0.615	0.477424905313057\\
0.62	0.478786853593762\\
0.625	0.480093848313314\\
0.63	0.481351574322866\\
0.635	0.482564781503297\\
0.64	0.483737427967228\\
0.645	0.484872792688891\\
0.65	0.485973579880631\\
0.655	0.48704204074352\\
0.66	0.488080111954025\\
0.665	0.489089543238188\\
0.67	0.4900720014549\\
0.675	0.491029184718585\\
0.68	0.491962990004791\\
0.685	0.492875718324972\\
0.69	0.493770232782019\\
0.695	0.49465001231989\\
0.7	0.495519166586655\\
0.705	0.496382594277338\\
0.71	0.497244586542758\\
0.715	0.498107351777578\\
0.72	0.49897432479234\\
0.725	0.499850919395544\\
0.73	0.500743886436542\\
0.735	0.501660828261517\\
0.74	0.502609840886524\\
0.745	0.503599205225288\\
0.75	0.50463714870416\\
0.755	0.505731678291988\\
0.76	0.506890459186349\\
0.765	0.50812072178765\\
0.77	0.50942919539092\\
0.775	0.510822068184774\\
0.78	0.512304961468333\\
0.785	0.513882904826942\\
0.79	0.515560317235194\\
0.795	0.51734100304271\\
0.8	0.51922795483852\\
0.805	0.521218708076412\\
0.81	0.523202062476045\\
0.815	0.525078063045813\\
0.82	0.526838950145312\\
0.825	0.528474577769795\\
0.83	0.529972798512166\\
0.835	0.531320766759979\\
0.84	0.532506443774242\\
0.845	0.533519862937281\\
0.85	0.534354209718419\\
0.855	0.535007366887626\\
0.86	0.535484083053934\\
0.865	0.535797716723769\\
0.87	0.535970429888431\\
0.875	0.536034900436751\\
0.88	0.536038321897699\\
0.885	0.535976278803398\\
0.89	0.535757716352269\\
0.895	0.535271900260422\\
0.9	0.534390762039317\\
0.905	0.532969028976053\\
0.91	0.530845974665365\\
0.915	0.52784627564392\\
0.92	0.523780792823008\\
0.925	0.518448196907595\\
0.93	0.511637627525768\\
0.935	0.503132062178156\\
0.94	0.492712446252338\\
0.945	0.480163028959447\\
0.95	0.465278146405508\\
0.955	0.447870406058827\\
0.96	0.427780305806503\\
0.965	0.404887498317994\\
0.97	0.379122369171721\\
0.975	0.350468460544322\\
0.98	0.319406202429683\\
0.985	0.289564767442407\\
0.99	0.262303379255178\\
0.995	0.237464709977403\\
1	0.214901063239914\\
1.005	0.194463956700014\\
1.01	0.176002147356733\\
1.015	0.159363388051973\\
1.02	0.144396461395956\\
1.025	0.130953078467634\\
1.03	0.11888962507916\\
1.035	0.108068692584677\\
1.04	0.0983603447584405\\
1.045	0.0896430993210613\\
1.05	0.08180462313342\\
1.055	0.0747421546002547\\
1.06	0.0683626768479932\\
1.065	0.062582866794928\\
1.07	0.0573288405933301\\
1.075	0.0525357290184505\\
1.08	0.0481471298280682\\
1.085	0.0441144743697892\\
1.09	0.0403963368838869\\
1.095	0.0369577116563908\\
1.1	0.0337692801129477\\
1.105	0.0308066867663428\\
1.11	0.0280498398298274\\
1.115	0.0254822492263183\\
1.12	0.0230904116592827\\
1.125	0.0208632496428149\\
1.13	0.0187916090260571\\
1.135	0.0168678173093755\\
1.14	0.0150853028767972\\
1.145	0.0134382715257306\\
1.15	0.0119214330121389\\
1.155	0.0105297718535475\\
1.16	0.00925836012281844\\
1.165	0.00810221091689556\\
1.17	0.007056170923327\\
1.175	0.00611485014453339\\
1.18	0.00527258640253248\\
1.185	0.00452344174179409\\
1.19	0.00386122728258176\\
1.195	0.00327955246813372\\
1.2	0.00277189402508071\\
1.205	0.00233167937676204\\
1.21	0.00195237878991139\\
1.215	0.00162760025812791\\
1.22	0.00135118112001686\\
1.225	0.00111727083314928\\
1.23	0.000920400252213627\\
1.235	0.000755534323445328\\
1.24	0.000618108302840481\\
1.245	0.000504045253017837\\
1.25	0.000409751358268595\\
1.255	0.000332093148629475\\
1.26	0.000268363605859356\\
1.265	0.000216242539735845\\
1.27	0.000173754964557959\\
1.275	0.00013922995593596\\
1.28	0.000111261553465303\\
1.285	8.86726202020682e-05\\
1.29	7.04821124046795e-05\\
1.295	5.58759026156874e-05\\
1.3	4.41810963061062e-05\\
1.305	3.4843656599115e-05\\
1.31	2.74090800591598e-05\\
1.315	2.15058322101669e-05\\
1.32	1.68312419757122e-05\\
1.325	1.31395607663176e-05\\
1.33	1.02319082908586e-05\\
1.335	7.94784901292367e-06\\
1.34	6.15836760098354e-06\\
1.345	4.76003681582071e-06\\
1.35	3.67019576263949e-06\\
1.355	2.82297958453803e-06\\
1.36	2.16606301783884e-06\\
1.365	1.65799959361834e-06\\
1.37	1.26605557748682e-06\\
1.375	9.64453026774947e-07\\
1.38	7.3294974312077e-07\\
1.385	5.55695502502118e-07\\
1.39	4.2031395808273e-07\\
1.395	3.17168162844439e-07\\
1.4	2.38774928273955e-07\\
1.405	1.79339381123356e-07\\
1.41	1.34386235250972e-07\\
1.415	1.00468608321691e-07\\
1.42	7.49387931708867e-08\\
1.425	5.57683601520864e-08\\
1.43	4.14074059484904e-08\\
1.435	3.06747605094415e-08\\
1.44	2.2672599131468e-08\\
1.445	1.67202331979865e-08\\
1.45	1.23029169074584e-08\\
1.455	9.03238395189021e-09\\
1.46	6.61650978450723e-09\\
1.465	4.83605777645835e-09\\
1.47	3.52690365801323e-09\\
1.475	2.5664859126806e-09\\
1.48	1.86350623820886e-09\\
1.485	1.3501220141876e-09\\
1.49	9.76042580091985e-10\\
1.495	7.04079239355337e-10\\
1.5	5.0679771490536e-10\\
1.505	3.6400837899464e-10\\
1.51	2.60888421976802e-10\\
1.515	1.86581416983245e-10\\
1.52	1.33154376413813e-10\\
1.525	9.48239264886297e-11\\
1.53	6.7384542390414e-11\\
1.535	4.77844430690766e-11\\
1.54	3.38140626610084e-11\\
1.545	2.38777886352182e-11\\
1.55	1.6826096072009e-11\\
1.555	1.18323129072451e-11\\
1.56	8.30335800117155e-12\\
1.565	5.81468206917179e-12\\
1.57	4.063638314733e-12\\
1.575	2.83395529265817e-12\\
1.58	1.97242222554905e-12\\
1.585	1.37001521238744e-12\\
1.59	9.49684775264359e-13\\
1.595	6.56807941368243e-13\\
1.6	4.53415083256914e-13\\
1.605	3.12416759129519e-13\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1999	0\\
0.4182	0.000157970861890178\\
0.4202	0.000536733514192589\\
0.4216	0.0011460173011959\\
0.4228	0.002055376407464\\
0.4239	0.00332560559647588\\
0.425	0.00510892188509859\\
0.4262	0.00770255626061211\\
0.4276	0.0115750685125302\\
0.4293	0.017345558308508\\
0.4312	0.0249767109919794\\
0.4331	0.0339280100343109\\
0.4352	0.0454692250574786\\
0.4379	0.0623139698624444\\
0.4408	0.0825640159068961\\
0.4449	0.113805787291124\\
0.4587	0.221413324712177\\
0.4627	0.248979736151613\\
0.4664	0.272273398821573\\
0.4699	0.292309486620215\\
0.4733	0.309958462416453\\
0.4767	0.325912803244199\\
0.4801	0.340292092262878\\
0.4834	0.352866753056753\\
0.4867	0.364204074727397\\
0.4901	0.374716988679368\\
0.4935	0.384167311635167\\
0.4969	0.39267109042041\\
0.5004	0.400548197030848\\
0.5039	0.407636544845328\\
0.5075	0.414197622508809\\
0.5112	0.420257251224584\\
0.5149	0.425702981553323\\
0.5187	0.430730381618067\\
0.5227	0.435475457120726\\
0.5268	0.439826278088301\\
0.5311	0.443899676005992\\
0.5355	0.447613438336899\\
0.5401	0.451067280739045\\
0.545	0.454327714753853\\
0.5502	0.457380353366752\\
0.5557	0.460218587461789\\
0.5616	0.462885194526645\\
0.568	0.465407891695951\\
0.575	0.467805278553814\\
0.5828	0.470120687608875\\
0.5917	0.472410998144229\\
0.6024	0.47481143833389\\
0.617	0.477719936319244\\
0.6511	0.484400430905072\\
0.6632	0.487174903041429\\
0.6737	0.489915815769028\\
0.6846	0.493104444791886\\
0.6916	0.495123334277662\\
0.6949	0.495719348733096\\
0.6985	0.495988326633713\\
0.7106	0.496750348853522\\
0.7198	0.497723311266331\\
0.7294	0.499075089335667\\
0.7393	0.500803276512828\\
0.7493	0.502882103977203\\
0.7593	0.505298208034376\\
0.7691	0.508004812791406\\
0.7787	0.51099781552302\\
0.7882	0.514308407367577\\
0.7974	0.517865325005122\\
0.8065	0.521739031191012\\
0.8155	0.525929267184109\\
0.8245	0.530484085181493\\
0.8336	0.535459742358052\\
0.8431	0.541036761980702\\
0.8533	0.547415725048073\\
0.866	0.555775360583703\\
0.885	0.568298003408416\\
0.8919	0.572423919424049\\
0.8973	0.575283545341627\\
0.9018	0.577305713585027\\
0.9057	0.578707111963148\\
0.9092	0.579616666933825\\
0.9124	0.580099227794398\\
0.9155	0.5802121347482\\
0.9176	0.580038526633009\\
0.9207	0.579379095475182\\
0.9235	0.578307342031202\\
0.9259	0.576968585401371\\
0.928	0.575454653679809\\
0.9304	0.573301494587296\\
0.9328	0.570627355337902\\
0.935	0.567676440759876\\
0.9373	0.564042885085175\\
0.9397	0.559586923619543\\
0.9421	0.554387680677472\\
0.9445	0.548382877159085\\
0.9469	0.541504781312073\\
0.9494	0.533332793642506\\
0.952	0.523657295446745\\
0.9546	0.51269328863477\\
0.9573	0.499849430026069\\
0.9601	0.484861162360742\\
0.9629	0.468078652882208\\
0.9658	0.448715904255927\\
0.9688	0.42648563275615\\
0.972	0.400243120179183\\
0.9753	0.370409364445639\\
0.9788	0.335699027194838\\
0.9825	0.295632660888347\\
0.9864	0.249732143247225\\
0.9901	0.202362882000589\\
0.9928	0.163830374730421\\
0.9969	0.102871030242784\\
0.9982	0.0902424257371846\\
0.9994	0.0816773822982251\\
1.0005	0.0760085330074989\\
1.0016	0.0719878123009452\\
1.0027	0.0692079957417722\\
1.0038	0.0673188107437486\\
1.0049	0.066041408940311\\
1.0062	0.0650393552182096\\
1.0079	0.0642011478050095\\
1.0105	0.0633665272591553\\
1.0194	0.0611100481812572\\
1.029	0.0584378081051482\\
1.0399	0.0550544207898935\\
1.0509	0.0512994646756071\\
1.0631	0.0467848581895294\\
1.077	0.0412799243779995\\
1.0954	0.0336116544207041\\
1.1263	0.020709272948541\\
1.1389	0.0158378851191792\\
1.1494	0.0121209948003833\\
1.1588	0.00913767391309728\\
1.1675	0.00672097494641455\\
1.1757	0.00478302703140843\\
1.1837	0.00323230497391203\\
1.1916	0.00203723073683126\\
1.1997	0.0011471398893721\\
1.2084	0.000529800080902199\\
1.2184	0.00016226604886338\\
1.2324	1.14629462284466e-05\\
1.2924	0\\
1.6001	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NLEulerNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.52100,0.08600,0.81900}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0.25\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=1.5,
ylabel={$\rho$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-1	0.5\\
-0.729	0.49967364814349\\
-0.709	0.498928157186316\\
-0.696	0.497826394875575\\
-0.686	0.496386496331827\\
-0.677	0.494439906287453\\
-0.669	0.492015141478147\\
-0.662	0.489217364733782\\
-0.655	0.485658639405182\\
-0.649	0.481905987614527\\
-0.643	0.477422081329317\\
-0.637	0.472133995164393\\
-0.631	0.465978315278194\\
-0.625	0.458905091997828\\
-0.619	0.450881491644259\\
-0.612	0.44030375426773\\
-0.605	0.428434422934871\\
-0.598	0.415334847857272\\
-0.59	0.398991501623369\\
-0.581	0.379114119699977\\
-0.57	0.35321249990028\\
-0.55	0.304014330514265\\
-0.533	0.262884094057468\\
-0.521	0.235513052916405\\
-0.511	0.214185595866414\\
-0.501	0.194392649257422\\
-0.492	0.177960920226083\\
-0.483	0.162850594579738\\
-0.474	0.149036166989056\\
-0.465	0.136465921641801\\
-0.456	0.125070483380154\\
-0.447	0.114769849055827\\
-0.438	0.105478892966573\\
-0.429	0.0971114810537417\\
-0.42	0.0895833975464362\\
-0.41	0.0821057156132148\\
-0.4	0.075462419330951\\
-0.39	0.0695595381641758\\
-0.379	0.0638205552222262\\
-0.367	0.0583470722243371\\
-0.355	0.0535848632799965\\
-0.342	0.0491153545714456\\
-0.328	0.044986459573823\\
-0.313	0.0412283427618731\\
-0.296	0.0376645113757799\\
-0.278	0.0345570830672688\\
-0.258	0.0317617374308694\\
-0.235	0.0292399302044228\\
-0.21	0.0271741096706613\\
-0.182	0.0255290634881198\\
-0.151	0.0243734270255695\\
-0.117	0.0237701406182225\\
-0.081	0.0237851830499527\\
-0.044	0.0244476329820278\\
-0.00700000000000012	0.0257667472840954\\
0.028	0.0276686839581817\\
0.0600000000000001	0.030046477061104\\
0.089	0.0328278026795141\\
0.116	0.0360649118856695\\
0.14	0.0395797140447445\\
0.162	0.043441961197406\\
0.182	0.0475950667749561\\
0.201	0.052221686368549\\
0.218	0.0570332603596295\\
0.234	0.0622501939418789\\
0.249	0.0678556916510606\\
0.263	0.0738190299185517\\
0.276	0.0800931770732471\\
0.288	0.0866128985632419\\
0.299	0.0932936442040877\\
0.31	0.10074322586652\\
0.32	0.10827262423494\\
0.33	0.116618385939601\\
0.34	0.125886302354618\\
0.349	0.135115402063178\\
0.358	0.145288946568252\\
0.367	0.156519232355718\\
0.375	0.167490433842307\\
0.383	0.17949449554132\\
0.391	0.192640027515858\\
0.399	0.20704635326382\\
0.407	0.222843965111559\\
0.415	0.240174742833264\\
0.423	0.259191821369735\\
0.431	0.280058961491561\\
0.439	0.302949240941443\\
0.447	0.328042844826132\\
0.455	0.355523696415287\\
0.463	0.385574639179217\\
0.471	0.418370867347307\\
0.479	0.454071319031233\\
0.487	0.492807810851441\\
0.495	0.534671827341017\\
0.504	0.585548996316005\\
0.513	0.640366528175821\\
0.523	0.705634817350778\\
0.534	0.782078314220295\\
0.548	0.884554315962327\\
0.579	1.1138226148076\\
0.589	1.18200764853616\\
0.597	1.23252046560079\\
0.605	1.27869474419955\\
0.612	1.31514040031657\\
0.618	1.34327304361543\\
0.624	1.36848252522554\\
0.63	1.39078808322341\\
0.636	1.41027242894648\\
0.641	1.4244522058125\\
0.646	1.43687132758447\\
0.651	1.44765011653803\\
0.656	1.45692062548137\\
0.661	1.46482186651196\\
0.666	1.47149537988442\\
0.671	1.47708130986998\\
0.676	1.48171510045407\\
0.681	1.48552486981642\\
0.687	1.48917550081447\\
0.693	1.49199533621709\\
0.7	1.49444971583124\\
0.707	1.49620935451042\\
0.716	1.49772926566307\\
0.727	1.4988264272554\\
0.741	1.4995197391498\\
0.764	1.49990273266198\\
0.825	1.49999934686419\\
1	1.4999999999998\\
};
\addlegendentry{LxF}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
-1	0.5\\
-0.572	0.499848855621092\\
-0.565	0.499518375299461\\
-0.56	0.49894616013831\\
-0.557	0.498345459628253\\
-0.554	0.497439891468006\\
-0.551	0.496097670015031\\
-0.549	0.494875551314149\\
-0.547	0.493317788656014\\
-0.545	0.491348762841831\\
-0.543	0.488881270407336\\
-0.541	0.48581645775879\\
-0.539	0.482044352219319\\
-0.537	0.477445130187439\\
-0.535	0.471891234072422\\
-0.533	0.465250394072648\\
-0.531	0.457389524087257\\
-0.529	0.448179342085772\\
-0.527	0.437499417599463\\
-0.525	0.425243181546757\\
-0.523	0.411322260533707\\
-0.521	0.395669336795925\\
-0.518	0.368847482683072\\
-0.515	0.33794575349066\\
-0.512	0.302898385350312\\
-0.507	0.241216146248601\\
-0.504	0.209176939973378\\
-0.501	0.181239576247901\\
-0.498	0.15714540970532\\
-0.495	0.136531957885445\\
-0.492	0.118992000473823\\
-0.489	0.104114871494149\\
-0.486	0.091512561179905\\
-0.483	0.0808340529166542\\
-0.48	0.0717713100063235\\
-0.477	0.0640598247933084\\
-0.474	0.0574759679742349\\
-0.471	0.0518327200817605\\
-0.468	0.0469748209176353\\
-0.465	0.0427739612422691\\
-0.462	0.0391243541689121\\
-0.459	0.0359388370019802\\
-0.456	0.0331455410222747\\
-0.452	0.0299301744132514\\
-0.448	0.0271943624061743\\
-0.444	0.0248494530468213\\
-0.439	0.0223631453109374\\
-0.434	0.0202742058359697\\
-0.428	0.0181810963707432\\
-0.422	0.0164431779416896\\
-0.415	0.0147642740889886\\
-0.407	0.0131994340465764\\
-0.398	0.0117800087306814\\
-0.387	0.0104073896096544\\
-0.374	0.00915511678629888\\
-0.359	0.00805925044259093\\
-0.341	0.00708208339183658\\
-0.318	0.0061888076522576\\
-0.289	0.00542355578795362\\
-0.252	0.00480206070957245\\
-0.203	0.00433434021118395\\
-0.137	0.00405678248902164\\
-0.03	0.00398770234648604\\
0.0529999999999999	0.00416650735166746\\
0.112	0.00463330062297063\\
0.16	0.00533229651862177\\
0.2	0.00623612806645046\\
0.233	0.00730598568780505\\
0.26	0.00849956105201533\\
0.283	0.00984009900493632\\
0.302	0.0112618469670021\\
0.319	0.012865306227988\\
0.333	0.0145014899685885\\
0.346	0.0163594715250173\\
0.357	0.018263219757928\\
0.367	0.0203337460243067\\
0.376	0.0225488682958257\\
0.384	0.0248697342461004\\
0.391	0.0272378418597945\\
0.397	0.0295737732110737\\
0.403	0.0322517886321412\\
0.408	0.0347961062821638\\
0.413	0.0376795420036227\\
0.418	0.040966404493576\\
0.422	0.0439396611745331\\
0.426	0.0472725520937884\\
0.43	0.0510261665026746\\
0.434	0.0552749637952779\\
0.438	0.0601103289230174\\
0.441	0.0641887678569246\\
0.444	0.06871766150888\\
0.447	0.0737650990911489\\
0.45	0.0794119967163009\\
0.453	0.0857549052585236\\
0.456	0.0929094832455652\\
0.459	0.10101478749527\\
0.462	0.11023855883583\\
0.465	0.120783700086607\\
0.468	0.132896150261566\\
0.471	0.146874338711854\\
0.474	0.163080333284911\\
0.477	0.181952643612874\\
0.48	0.204020355766099\\
0.482	0.220815874099615\\
0.484	0.239527856188922\\
0.486	0.26039814129467\\
0.488	0.283694537192049\\
0.49	0.309710941866298\\
0.492	0.338766266768178\\
0.494	0.371201705429603\\
0.496	0.407375811097051\\
0.499	0.46945237914251\\
0.502	0.54198943717139\\
0.505	0.626070890379508\\
0.508	0.722466134366605\\
0.511	0.831431301219709\\
0.515	0.979398674531757\\
0.518	1.07628914675031\\
0.521	1.16089496487742\\
0.524	1.23341148403662\\
0.526	1.27523122582101\\
0.528	1.31205594752097\\
0.53	1.34414969029258\\
0.532	1.37183127044302\\
0.534	1.3954612970305\\
0.536	1.41542714727539\\
0.538	1.4321278148552\\
0.54	1.44596002831449\\
0.542	1.45730653516415\\
0.544	1.46652700434466\\
0.546	1.4739516424486\\
0.548	1.47987735809917\\
0.55	1.4845661412981\\
0.552	1.48824523817371\\
0.554	1.49110867918536\\
0.556	1.49331974199682\\
0.558	1.49501398179456\\
0.56	1.49630252755744\\
0.562	1.49727541193347\\
0.565	1.49829650199204\\
0.568	1.49894933427198\\
0.572	1.4994596357859\\
0.578	1.49980900380878\\
0.588	1.49996970835231\\
0.625	1.49999998841677\\
1	1.5\\
};
\addlegendentry{2nd order LxF}

\addplot [color=mycolor3, dotted, line width=2.5pt]
  table[row sep=crcr]{%
-1	0.5\\
-0.587	0.49969996732835\\
-0.578	0.498984369670082\\
-0.572	0.497820071656158\\
-0.568	0.496455004209523\\
-0.564	0.49434408307443\\
-0.561	0.492073948618376\\
-0.558	0.489018562225643\\
-0.555	0.484962382486468\\
-0.552	0.479653748079217\\
-0.549	0.472807728779391\\
-0.546	0.464112874187548\\
-0.543	0.453242380735977\\
-0.54	0.43986958043318\\
-0.537	0.423686702573786\\
-0.534	0.404424607627615\\
-0.53	0.373592181526772\\
-0.526	0.336584697450339\\
-0.522	0.293234811180438\\
-0.516	0.224692863349108\\
-0.512	0.18687165082843\\
-0.508	0.155368665908182\\
-0.504	0.129478331800903\\
-0.5	0.108394501933605\\
-0.496	0.0913174583635254\\
-0.492	0.0775159160338716\\
-0.488	0.0663556715896685\\
-0.484	0.0573063594857512\\
-0.48	0.0499355768099781\\
-0.476	0.0438969330315855\\
-0.472	0.0389161750517408\\
-0.467	0.0338540612739229\\
-0.462	0.029790328679987\\
-0.457	0.0264885647140571\\
-0.451	0.0232898191612205\\
-0.444	0.0203422177015662\\
-0.436	0.0177219067584189\\
-0.427	0.0154503282290293\\
-0.416	0.0133468302387338\\
-0.402	0.0113848345197369\\
-0.385	0.00969267209518399\\
-0.363	0.00819016523418581\\
-0.334	0.00689973901847507\\
-0.294	0.00582277268343834\\
-0.237	0.00500191769765213\\
-0.153	0.00450591892204377\\
-0.00600000000000001	0.00439805422225437\\
0.0940000000000001	0.00479176198643616\\
0.167	0.00571004210690695\\
0.223	0.00704400082594869\\
0.265	0.0086602858043201\\
0.298	0.0105499045515451\\
0.324	0.012655436515987\\
0.345	0.014968964463514\\
0.363	0.0176043382723312\\
0.378	0.0204708375789029\\
0.39	0.0233853975178655\\
0.401	0.026728295259689\\
0.41	0.0301071101928909\\
0.418	0.0337557396055932\\
0.425	0.0375951144670086\\
0.432	0.0422149644957914\\
0.438	0.0469713431570449\\
0.444	0.0526724309174234\\
0.449	0.0583379617459732\\
0.454	0.0650547469274265\\
0.459	0.0730963536376521\\
0.463	0.0807229388795634\\
0.467	0.0896654974786213\\
0.471	0.100225470967683\\
0.475	0.112784325687508\\
0.479	0.127825304468882\\
0.483	0.145960093096254\\
0.487	0.167960509021742\\
0.491	0.194794386617889\\
0.495	0.227663087889612\\
0.499	0.268035100469779\\
0.502	0.304283245778115\\
0.506	0.362176719395248\\
0.51	0.43302483133334\\
0.514	0.519124522756877\\
0.518	0.622621830506956\\
0.522	0.745103740727327\\
0.531	1.03935242254052\\
0.535	1.14383704902142\\
0.539	1.23091799967321\\
0.543	1.30147518633433\\
0.546	1.34441449816246\\
0.549	1.37967819352674\\
0.552	1.40816258596907\\
0.555	1.43080103624719\\
0.558	1.44851205890322\\
0.561	1.46215846100086\\
0.564	1.47251944712377\\
0.567	1.48027520812316\\
0.57	1.48600204776953\\
0.573	1.49017545367489\\
0.576	1.49317846774049\\
0.579	1.49531302875314\\
0.583	1.49720310972644\\
0.587	1.49836014946834\\
0.593	1.49928690823855\\
0.601	1.49977810504517\\
0.618	1.49998484295181\\
0.765	1.5\\
1	1.5\\
};
\addlegendentry{NT with \eqref{eq:slopesv1}}

\addplot [color=mycolor4, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-1	0.5\\
-0.587	0.499700731703631\\
-0.578	0.498986782297003\\
-0.572	0.497824982585177\\
-0.568	0.496462686124346\\
-0.564	0.494355834024103\\
-0.561	0.492089865539327\\
-0.558	0.489039827845174\\
-0.555	0.484990390800409\\
-0.552	0.47969009195736\\
-0.549	0.472854164153167\\
-0.546	0.464171255961138\\
-0.543	0.453314568409239\\
-0.54	0.439957316359128\\
-0.537	0.423791472819459\\
-0.534	0.404547504049277\\
-0.53	0.373740066609456\\
-0.526	0.336757342744811\\
-0.522	0.293431010262414\\
-0.516	0.224857398494904\\
-0.512	0.187003597844795\\
-0.508	0.155471969335949\\
-0.504	0.129557412899499\\
-0.5	0.108453682120018\\
-0.496	0.0913606341055817\\
-0.492	0.0775464182684504\\
-0.488	0.0663762441617626\\
-0.484	0.0573192040922526\\
-0.48	0.0499424278522718\\
-0.476	0.0438991397598023\\
-0.472	0.0389147787451922\\
-0.467	0.0338492634024345\\
-0.462	0.0297830297743036\\
-0.457	0.0264794123992724\\
-0.451	0.0232790483681886\\
-0.444	0.0203301316857043\\
-0.436	0.0177088117442765\\
-0.427	0.0154364939435629\\
-0.416	0.013332433566396\\
-0.402	0.0113700260335845\\
-0.385	0.00967759809107771\\
-0.363	0.00817492137024201\\
-0.334	0.00688438585349638\\
-0.294	0.00580732427098951\\
-0.237	0.00498633014833527\\
-0.153	0.00449008952529573\\
-0.00600000000000001	0.00438190993610865\\
0.0940000000000001	0.00477372502808149\\
0.167	0.00568869875152522\\
0.223	0.00701864809356367\\
0.265	0.00863078488319236\\
0.298	0.0105162273924189\\
0.324	0.0126177348741268\\
0.345	0.0149274248030984\\
0.363	0.0175590096572664\\
0.378	0.0204219495511153\\
0.39	0.0233333779701073\\
0.401	0.0266731829987497\\
0.41	0.0300493259257419\\
0.418	0.0336955035915212\\
0.425	0.037532715107097\\
0.432	0.0421504480496828\\
0.438	0.0469051249052097\\
0.444	0.0526047214849905\\
0.449	0.0582692823846123\\
0.454	0.0649854878420182\\
0.459	0.0730271003941703\\
0.463	0.0806542976195357\\
0.467	0.089598220957686\\
0.471	0.100160580065086\\
0.475	0.112723200364695\\
0.479	0.127769803821145\\
0.483	0.14591271148613\\
0.487	0.167924574760292\\
0.491	0.19477430672963\\
0.495	0.227664635060288\\
0.499	0.268065723217844\\
0.502	0.304341736051429\\
0.506	0.362282159314558\\
0.51	0.433190347019308\\
0.514	0.51936493883116\\
0.518	0.622952573252615\\
0.522	0.74553878148161\\
0.531	1.03978749078122\\
0.535	1.14422029677775\\
0.539	1.23124367025929\\
0.543	1.30174211637949\\
0.546	1.34463917897506\\
0.549	1.37986372700928\\
0.552	1.40831299721869\\
0.555	1.4309208403051\\
0.558	1.44860588639224\\
0.561	1.46223076844898\\
0.564	1.47257431824798\\
0.567	1.48031623880133\\
0.57	1.48603229977885\\
0.573	1.49019745946113\\
0.576	1.49319426904721\\
0.579	1.4953242344657\\
0.583	1.497210065743\\
0.587	1.49836438044176\\
0.593	1.49928884374763\\
0.602	1.49980963697067\\
0.621	1.49999084408589\\
0.857	1.5\\
1	1.5\\
};
\addlegendentry{NT with \eqref{eq:slopesv2}}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1	0.5\\
0	0.5\\
0.00100000000000011	1.5\\
1	1.5\\
};
\addlegendentry{Initial Condition}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1.5,
ymax=1.5,
xlabel={$x$},
ylabel={$u$},
ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashdotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-0.683	-0.999684664054286\\
-0.659	-0.998947193888717\\
-0.643	-0.997849990415902\\
-0.63	-0.996352863418759\\
-0.618	-0.994292526575926\\
-0.608	-0.99194257283992\\
-0.598	-0.988904007876815\\
-0.589	-0.985498914174102\\
-0.58	-0.9813940557645\\
-0.571	-0.976539981485984\\
-0.562	-0.970902021682961\\
-0.553	-0.964461211821582\\
-0.544	-0.957214012611681\\
-0.535	-0.949171018090652\\
-0.525	-0.939328984679336\\
-0.515	-0.928577755030517\\
-0.504	-0.915767731969058\\
-0.492	-0.9007125062351\\
-0.479	-0.88325722533075\\
-0.465	-0.863285217539709\\
-0.45	-0.840720139056935\\
-0.433	-0.813914905668507\\
-0.414	-0.782680572805966\\
-0.392	-0.745169376284296\\
-0.367	-0.701183326358325\\
-0.338	-0.648798962332928\\
-0.303	-0.584168720437975\\
-0.26	-0.503310554174343\\
-0.206	-0.400290840616741\\
-0.134	-0.261415623801785\\
-0.0230000000000001	-0.0457151382554781\\
0.16	0.309882162090838\\
0.231	0.446361260902684\\
0.284	0.546871860405395\\
0.325	0.623274790690868\\
0.358	0.683457360856756\\
0.386	0.733199054824567\\
0.41	0.774506926552016\\
0.43	0.807696006171605\\
0.448	0.836346841316401\\
0.464	0.860621505044871\\
0.478	0.88076095055153\\
0.491	0.898390482701329\\
0.503	0.913622513798344\\
0.514	0.926607222729253\\
0.525	0.938569542423811\\
0.535	0.948493254946285\\
0.545	0.957463029519573\\
0.554	0.964693644520937\\
0.563	0.971115386577829\\
0.572	0.976732296661255\\
0.581	0.981563996378341\\
0.59	0.985645921973689\\
0.599	0.989028334684462\\
0.609	0.992042935208477\\
0.619	0.994371094869084\\
0.63	0.996266549681361\\
0.643	0.99779544441694\\
0.658	0.99886662845508\\
0.678	0.999576742588853\\
0.709	0.999926534881662\\
0.801	0.999999919629523\\
1	0.999999999999907\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
-0.548	-0.999841778586102\\
-0.539	-0.999462218724894\\
-0.533	-0.998873863996098\\
-0.528	-0.998015317007177\\
-0.524	-0.996979066854752\\
-0.52	-0.995537803358785\\
-0.517	-0.994138561011664\\
-0.514	-0.992429533022847\\
-0.511	-0.990383928310579\\
-0.508	-0.987983329106347\\
-0.505	-0.985219208246359\\
-0.502	-0.982093493530313\\
-0.498	-0.977385264889969\\
-0.494	-0.972107464117734\\
-0.49	-0.966329329374053\\
-0.485	-0.958521173808237\\
-0.479	-0.948486938665747\\
-0.472	-0.936135959631959\\
-0.462	-0.917745383118817\\
-0.448	-0.891203978783791\\
-0.428	-0.852520335471995\\
-0.397	-0.791761713464537\\
-0.349	-0.696871923625202\\
-0.272	-0.543843655188873\\
-0.145	-0.290635888251311\\
0.0580000000000001	0.114906925997193\\
0.234	0.466156750099471\\
0.34	0.677036049846957\\
0.398	0.791758602042782\\
0.432	0.858353942497871\\
0.453	0.898843402663404\\
0.467	0.92517077278323\\
0.476	0.941485842559398\\
0.483	0.953567822092577\\
0.489	0.963261360807397\\
0.494	0.970690257611543\\
0.498	0.976099530515961\\
0.502	0.980955693318389\\
0.506	0.985202315417523\\
0.509	0.987967162407955\\
0.512	0.990368806932528\\
0.515	0.992415727451889\\
0.518	0.994126267887041\\
0.521	0.995527130933567\\
0.525	0.996970569109782\\
0.529	0.998008843382547\\
0.533	0.998729398566106\\
0.538	0.999304130567705\\
0.545	0.999721487301693\\
0.555	0.999934454318146\\
0.579	0.999998877835311\\
1	1\\
};
\addplot [color=mycolor3, dotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1	-1.00489475285522\\
-0.555	-1.00458362447431\\
-0.544	-1.00385434111753\\
-0.537	-1.00282164637409\\
-0.531	-1.00133808634021\\
-0.526	-0.999520304707471\\
-0.521	-0.997044696965876\\
-0.516	-0.993810953004788\\
-0.511	-0.989756727140497\\
-0.506	-0.984864329981429\\
-0.5	-0.977926012684039\\
-0.494	-0.969932054896108\\
-0.487	-0.959486323120941\\
-0.478	-0.944711723253447\\
-0.467	-0.925294742089875\\
-0.451	-0.895591902425382\\
-0.426	-0.847641763659599\\
-0.384	-0.765498685030774\\
-0.311	-0.621112179549375\\
-0.179	-0.358408478089592\\
0.0509999999999999	0.100922004962048\\
0.265	0.527730897299025\\
0.376	0.747849741743595\\
0.43	0.853647226278343\\
0.458	0.907241870298404\\
0.475	0.938469121913919\\
0.486	0.957469433892133\\
0.495	0.97179299423901\\
0.502	0.981848677292843\\
0.508	0.989509603665079\\
0.514	0.996136122424248\\
0.519	1.00078999941295\\
0.524	1.00462216149942\\
0.529	1.00764836266427\\
0.534	1.00993772611441\\
0.54	1.01186609590469\\
0.546	1.01310385291793\\
0.554	1.01402672542927\\
0.565	1.01454759443173\\
0.587	1.01474482813375\\
0.808	1.01475625165365\\
1	1.01475625165365\\
};
\addplot [color=mycolor4, dashdotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1	-1.00489475285522\\
-0.555	-1.00458374409253\\
-0.544	-1.00385464879231\\
-0.537	-1.00282214982933\\
-0.531	-1.00133879887815\\
-0.526	-0.999521202920811\\
-0.521	-0.997045763890327\\
-0.516	-0.993812133808223\\
-0.511	-0.98975793928976\\
-0.506	-0.984865491616126\\
-0.5	-0.977927033084435\\
-0.494	-0.969932888654961\\
-0.487	-0.959486934203258\\
-0.478	-0.944712095874209\\
-0.467	-0.925294921156552\\
-0.451	-0.895591939072862\\
-0.426	-0.847641718677148\\
-0.384	-0.765498605045102\\
-0.311	-0.621112099118276\\
-0.179	-0.358408427585284\\
0.0509999999999999	0.100921988398019\\
0.265	0.527730756742141\\
0.376	0.747849445982345\\
0.43	0.853646863570513\\
0.458	0.907241636277309\\
0.475	0.938469283082334\\
0.486	0.957470162463269\\
0.495	0.971794414442049\\
0.502	0.981850714207826\\
0.508	0.989512121643258\\
0.514	0.996138956144479\\
0.519	1.0007928892295\\
0.524	1.00462488794543\\
0.529	1.00765074951732\\
0.534	1.00993968746336\\
0.54	1.01186753531109\\
0.546	1.01310483424373\\
0.554	1.01402725565123\\
0.565	1.01454778524169\\
0.587	1.01474484288634\\
0.808	1.01475625165365\\
1	1.01475625165365\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1	-1\\
0	-1\\
0.00100000000000011	1\\
1	1\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NLGarzNew.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0.25\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=0.06,
ylabel={$\rho$},
ylabel style={rotate=-90},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]
\addplot [color=mycolor1, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
-1.005	0.0499612575759676\\
-0.935	0.0499128647124694\\
-0.88	0.0498418832119853\\
-0.835	0.0497494787750496\\
-0.8	0.0496477631173957\\
-0.765	0.0495121762920492\\
-0.735	0.049362825094345\\
-0.705	0.0491769245911744\\
-0.68	0.0489897446363443\\
-0.655	0.0487693879817115\\
-0.63	0.0485122109718685\\
-0.61	0.048277538077143\\
-0.59	0.0480152112928565\\
-0.57	0.0477235289106355\\
-0.55	0.0474009006295559\\
-0.53	0.0470458753550351\\
-0.51	0.0466571675941085\\
-0.49	0.0462336819284648\\
-0.47	0.0457745351647816\\
-0.45	0.0452790758936175\\
-0.43	0.0447469013232356\\
-0.41	0.0441778713835954\\
-0.39	0.0435721202100454\\
-0.37	0.0429300652096052\\
-0.35	0.0422524139810747\\
-0.33	0.0415401694017539\\
-0.31	0.0407946332086466\\
-0.29	0.0400174083927176\\
-0.27	0.0392104006943763\\
-0.25	0.0383758194409674\\
-0.225	0.0372976753222718\\
-0.2	0.0361859732783054\\
-0.17	0.0348165811768792\\
-0.13	0.0329512773162273\\
-0.0600000000000001	0.0296755503618498\\
-0.03	0.0283104014784858\\
-0.00499999999999989	0.0272102450851626\\
0.0149999999999999	0.0263630408470916\\
0.0349999999999999	0.025551868127351\\
0.05	0.0249710215478296\\
0.0649999999999999	0.0244168839669305\\
0.0800000000000001	0.0238923147690862\\
0.095	0.0234002240298332\\
0.11	0.02294356693977\\
0.125	0.0225253378470931\\
0.14	0.0221485637408163\\
0.155	0.0218162968649762\\
0.17	0.0215316059804749\\
0.18	0.021369761584956\\
0.19	0.0212313383205645\\
0.2	0.0211172420781582\\
0.21	0.0210283722923275\\
0.22	0.020965618699025\\
0.23	0.0209298574445831\\
0.24	0.0209219464385568\\
0.25	0.0209427198414738\\
0.26	0.0209929815822469\\
0.27	0.0210734978100249\\
0.28	0.0211849882027635\\
0.29	0.0213281160809098\\
0.3	0.0215034773100604\\
0.31	0.0217115880216672\\
0.32	0.0219528712356358\\
0.33	0.022227642532086\\
0.34	0.0225360949899014\\
0.35	0.022878283684344\\
0.36	0.023254110111397\\
0.37	0.0236633069781997\\
0.38	0.0241054238618632\\
0.39	0.0245798142876168\\
0.4	0.0250856248061382\\
0.41	0.0256217866540398\\
0.42	0.0261870105568194\\
0.43	0.0267797851776359\\
0.44	0.0273983796275512\\
0.45	0.0280408503352045\\
0.465	0.0290445812543878\\
0.48	0.030089164474647\\
0.495	0.031165826686447\\
0.515	0.032635072985485\\
0.565	0.0363343913812713\\
0.58	0.037413197449141\\
0.595	0.0384626991055135\\
0.61	0.0394757826517649\\
0.625	0.040446358098039\\
0.635	0.0410672771152638\\
0.645	0.0416658499989726\\
0.655	0.0422410871966805\\
0.665	0.0427922126394653\\
0.675	0.0433186563719294\\
0.685	0.0438200449472976\\
0.695	0.0442961900149748\\
0.705	0.0447470755149391\\
0.715	0.045172843868744\\
0.725	0.0455737815238435\\
0.735	0.0459503041695171\\
0.745	0.04630294190144\\
0.755	0.0466323245702176\\
0.765	0.0469391675086601\\
0.78	0.0473589080385304\\
0.795	0.0477326097160176\\
0.81	0.0480633691861838\\
0.825	0.0483544063071852\\
0.84	0.0486089915404655\\
0.855	0.0488303833690751\\
0.87	0.0490217755334768\\
0.885	0.049186253668033\\
0.905	0.0493687543212187\\
0.925	0.0495151201913813\\
0.945	0.0496312451711594\\
0.97	0.0497418093906075\\
1	0.0498351873455203\\
1.005	0.0498474144909564\\
};
\addlegendentry{LxF}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
-1.5	0.05\\
-0.87	0.0499915190494553\\
-0.795	0.0499729536506346\\
-0.745	0.0499440364784967\\
-0.705	0.0499026505846398\\
-0.675	0.0498550468632932\\
-0.65	0.0498003418265527\\
-0.625	0.0497279372134223\\
-0.605	0.0496542681133469\\
-0.585	0.0495637803451903\\
-0.565	0.0494535817490023\\
-0.55	0.0493561206163604\\
-0.535	0.0492444160510146\\
-0.52	0.0491170203889573\\
-0.505	0.0489724517032617\\
-0.49	0.0488092117367656\\
-0.475	0.0486258056339379\\
-0.46	0.0484207629313995\\
-0.445	0.0481926591662873\\
-0.43	0.0479401373921691\\
-0.415	0.0476619288607303\\
-0.405	0.0474616075948771\\
-0.395	0.0472490371582241\\
-0.385	0.0470239299785016\\
-0.375	0.0467860266362423\\
-0.365	0.0465350972103473\\
-0.355	0.0462709423072427\\
-0.345	0.0459933937641632\\
-0.335	0.0457023150235765\\
-0.325	0.0453976011817832\\
-0.315	0.0450791787201421\\
-0.305	0.0447470049321212\\
-0.295	0.0444010670638069\\
-0.285	0.0440413811899749\\
-0.275	0.0436679908526025\\
-0.265	0.0432809654933139\\
-0.255	0.0428803987142536\\
-0.245	0.0424664064008449\\
-0.235	0.0420391247324863\\
-0.225	0.041598708093014\\
-0.215	0.0411453268751036\\
-0.205	0.0406791651600316\\
-0.195	0.0402004182580011\\
-0.185	0.0397092901238296\\
-0.175	0.0392059907132825\\
-0.16	0.0384286874952899\\
-0.145	0.0376252006265465\\
-0.13	0.0367962368815848\\
-0.115	0.0359424611394743\\
-0.0999999999999999	0.0350644478236037\\
-0.085	0.0341626035776121\\
-0.0700000000000001	0.0332370842615404\\
-0.0549999999999999	0.0322877485887065\\
-0.04	0.031314132775508\\
-0.0249999999999999	0.0303153121227531\\
-0.0149999999999999	0.0296345549126882\\
-0.00499999999999989	0.0289407140428823\\
0.00499999999999989	0.0282320273625278\\
0.0149999999999999	0.0275061462428778\\
0.0249999999999999	0.0267604262888215\\
0.0349999999999999	0.0259920788478332\\
0.0449999999999999	0.0251981983529623\\
0.0549999999999999	0.0243757455370415\\
0.0649999999999999	0.0235215676309841\\
0.0700000000000001	0.0230815940521096\\
0.075	0.0226325266706899\\
0.0800000000000001	0.0221740222377569\\
0.085	0.0217057893523542\\
0.105	0.0197930120189538\\
0.11	0.019333665284671\\
0.115	0.0188852891169229\\
0.12	0.0184482210854624\\
0.125	0.0180228023575439\\
0.13	0.0176093592992301\\
0.135	0.017208188207902\\
0.14	0.0168195449575892\\
0.145	0.0164436394228786\\
0.15	0.0160806336569086\\
0.155	0.0157306423765167\\
0.16	0.0153937342085999\\
0.165	0.0150699323929053\\
0.17	0.0147592142278148\\
0.175	0.0144615094011209\\
0.18	0.0141766982471259\\
0.185	0.0139046115972399\\
0.19	0.0136450339661409\\
0.195	0.0133977112727519\\
0.2	0.0131623630929651\\
0.205	0.0129386974984516\\
0.21	0.012726424809677\\
0.215	0.0125252663375042\\
0.22	0.0123349564022703\\
0.225	0.0121552386751311\\
0.23	0.0119858575365657\\
0.235	0.0118265438687672\\
0.24	0.0116769947378181\\
0.245	0.0115368469807045\\
0.255	0.01128282348332\\
0.265	0.0110593927028959\\
0.275	0.0108597075511552\\
0.29	0.010587727245793\\
0.33	0.00988384736846748\\
0.35	0.00949058265668068\\
0.355	0.00940706130578484\\
0.36	0.00933530308411235\\
0.365	0.00927706178317078\\
0.37	0.00923326927544754\\
0.375	0.00920384871199631\\
0.38	0.00918756358070327\\
0.39	0.0091830395415462\\
0.395	0.00919409344633326\\
0.4	0.00922440588680584\\
0.405	0.00928422012542929\\
0.41	0.00938415228450684\\
0.415	0.00953490762259546\\
0.42	0.00974712099464781\\
0.425	0.0100312894644143\\
0.43	0.0103977587802839\\
0.435	0.0108567106911119\\
0.44	0.0114181056626901\\
0.445	0.0120915664832495\\
0.45	0.0128862083984307\\
0.455	0.0138104217785073\\
0.46	0.0148716113984404\\
0.465	0.0160759098081784\\
0.47	0.0174279096913459\\
0.475	0.0189304857667285\\
0.48	0.0205847825748251\\
0.485	0.0223904211579993\\
0.49	0.0243459981046423\\
0.495	0.0264504382557094\\
0.5	0.0287075356218769\\
0.505	0.0310019124151892\\
0.51	0.0331608004189052\\
0.515	0.0351422751591057\\
0.52	0.0369439165348888\\
0.525	0.0385686369807192\\
0.53	0.0400236757347725\\
0.535	0.041319171694721\\
0.54	0.0424669256998402\\
0.545	0.0434794783479453\\
0.55	0.0443694616143064\\
0.555	0.045149161641737\\
0.56	0.0458302396463812\\
0.565	0.0464235687999983\\
0.57	0.0469391539598136\\
0.575	0.0473861086500074\\
0.58	0.0477726700177457\\
0.585	0.0481062376505186\\
0.59	0.0483934262154833\\
0.595	0.0486401249891455\\
0.6	0.0488515596465695\\
0.605	0.0490323533374848\\
0.61	0.0491865852410516\\
0.615	0.0493178455871062\\
0.62	0.0494292866599735\\
0.625	0.0495236696392802\\
0.63	0.0496034073391391\\
0.635	0.0496706030255438\\
0.64	0.0497270855525724\\
0.65	0.0498140416577746\\
0.66	0.0498745469670443\\
0.67	0.0499162070424231\\
0.685	0.0499551089624624\\
0.705	0.0499811355494331\\
0.735	0.0499952256338159\\
0.8	0.0499998184380102\\
1.5	0.05\\
};
\addlegendentry{2nd order LxF}

\addplot [color=mycolor3, dotted, line width=2.5pt]
  table[row sep=crcr]{%
-1.005	0.04999899978514\\
-0.83	0.0499824133007891\\
-0.76	0.0499507651746942\\
-0.71	0.0499018505977911\\
-0.67	0.0498343954072815\\
-0.64	0.049759077495122\\
-0.61	0.0496548645714057\\
-0.585	0.0495398937838112\\
-0.56	0.0493934108587366\\
-0.54	0.0492494087696198\\
-0.52	0.0490779416275942\\
-0.5	0.0488755346734473\\
-0.48	0.0486386712528999\\
-0.465	0.0484363162345494\\
-0.45	0.0482111972524841\\
-0.435	0.0479619513651699\\
-0.42	0.0476872968637827\\
-0.405	0.0473860521426501\\
-0.39	0.0470571525590491\\
-0.375	0.0466996647008342\\
-0.36	0.0463127975935644\\
-0.345	0.0458959105111121\\
-0.33	0.0454485171780992\\
-0.315	0.0449702863231296\\
-0.3	0.0444610386846496\\
-0.285	0.0439207406641562\\
-0.27	0.0433494948866986\\
-0.255	0.0427475280347982\\
-0.24	0.0421151765335945\\
-0.225	0.0414528692444278\\
-0.21	0.0407611075623422\\
-0.195	0.040040442972981\\
-0.18	0.039291452047884\\
-0.165	0.0385147080502062\\
-0.15	0.0377107455150918\\
-0.135	0.0368800102709215\\
-0.12	0.0360227872891232\\
-0.105	0.0351391113564361\\
-0.0900000000000001	0.0342286844181521\\
-0.075	0.033290802725493\\
-0.0600000000000001	0.0323242247999647\\
-0.0449999999999999	0.0313268089588721\\
-0.03	0.0302946356002181\\
-0.02	0.0295839772802129\\
-0.01	0.0288523588280416\\
0	0.0280971102477943\\
0.01	0.0273155653554229\\
0.02	0.0265051049150735\\
0.03	0.0256631815366648\\
0.04	0.0247873981335835\\
0.05	0.023875713967366\\
0.0600000000000001	0.0229268651192154\\
0.075	0.0214767457125771\\
0.085	0.0205525341998116\\
0.095	0.0196694329065119\\
0.105	0.0188314197855031\\
0.115	0.0180428442848188\\
0.12	0.0176683930140069\\
0.125	0.0173077688135947\\
0.13	0.0169613384211758\\
0.135	0.0166293829247928\\
0.14	0.0163120858651351\\
0.145	0.0160095239495575\\
0.15	0.0157216606915886\\
0.155	0.0154483432747763\\
0.16	0.0151893030039776\\
0.17	0.0147124331011814\\
0.18	0.0142868865336165\\
0.19	0.0139074239492252\\
0.2	0.0135684110565233\\
0.21	0.0132644734327625\\
0.22	0.0129909015166885\\
0.23	0.0127438393072612\\
0.24	0.0125204435220818\\
0.25	0.0123189139169859\\
0.26	0.0121380441642454\\
0.275	0.0119016998137818\\
0.295	0.0116305912769896\\
0.325	0.0112304959592011\\
0.335	0.0110718424432585\\
0.345	0.0109064667942147\\
0.355	0.0107757421795354\\
0.365	0.0106907166246561\\
0.375	0.0106530889215197\\
0.385	0.0106484668424554\\
0.395	0.0106741961179599\\
0.4	0.0107155810168684\\
0.405	0.0107875021256851\\
0.41	0.0108989242987441\\
0.415	0.0110588210451463\\
0.42	0.0112760775083995\\
0.425	0.0115594455821078\\
0.43	0.0119175178156981\\
0.435	0.0123586878658146\\
0.44	0.0128910808879581\\
0.445	0.0135224568005818\\
0.45	0.0142600948194567\\
0.455	0.0151106597926987\\
0.46	0.016080047952044\\
0.465	0.0171732223169805\\
0.47	0.0183940667245892\\
0.475	0.0197452983443007\\
0.48	0.0212284824933879\\
0.485	0.0228442064093217\\
0.49	0.0245925097851649\\
0.495	0.0264737346616213\\
0.5	0.0284899015844906\\
0.505	0.0305556113462624\\
0.51	0.0324986963493807\\
0.515	0.0342990933122143\\
0.52	0.0359556697475185\\
0.525	0.0374707380604991\\
0.53	0.0388491917489922\\
0.535	0.0400977407699508\\
0.54	0.0412242577668094\\
0.545	0.0422372564923301\\
0.55	0.0431454957717479\\
0.555	0.0439576896172855\\
0.56	0.044682302922437\\
0.565	0.0453274144100233\\
0.57	0.0459006312301364\\
0.575	0.0464090422563579\\
0.58	0.0468591996032544\\
0.585	0.0472571201011593\\
0.59	0.0476083003613261\\
0.595	0.0479177406339912\\
0.6	0.0481899739234672\\
0.605	0.0484290978143382\\
0.61	0.0486388072232826\\
0.615	0.0488224268637423\\
0.62	0.0489829426335737\\
0.625	0.049123031441882\\
0.63	0.0492450892078524\\
0.635	0.0493512569138268\\
0.645	0.0495233540101636\\
0.655	0.0496522200139622\\
0.665	0.0497480237337034\\
0.675	0.0498187274325717\\
0.69	0.0498908633762307\\
0.705	0.0499353452588953\\
0.725	0.0499686273898408\\
0.755	0.049989945949517\\
0.815	0.0499991434593392\\
1.005	0.0499999999225678\\
};
\addlegendentry{NT}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
-1.005	0.05\\
1.005	0.05\\
};
\addlegendentry{Initial Condition}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.2\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0.3,
ymax=0.8,
xlabel={$x$},
ylabel={$w$},
ylabel style={rotate=-90},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashdotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.005	0.350000000788932\\
-0.465	0.350135410451607\\
-0.385	0.350427593849171\\
-0.33	0.350875379230414\\
-0.285	0.351510526720241\\
-0.25	0.352255580883168\\
-0.22	0.353132572627493\\
-0.19	0.354293289430864\\
-0.165	0.355529637187289\\
-0.14	0.357063153321747\\
-0.12	0.358541898508594\\
-0.0999999999999999	0.360279812267009\\
-0.0800000000000001	0.362312990241817\\
-0.0600000000000001	0.364681019224322\\
-0.0449999999999999	0.366702601688088\\
-0.03	0.368956228643258\\
-0.0149999999999999	0.371462483545092\\
0	0.374242973665608\\
0.0149999999999999	0.377320236451596\\
0.03	0.38071760406961\\
0.0449999999999999	0.384459017772867\\
0.0600000000000001	0.388568783178992\\
0.075	0.393071257415177\\
0.0900000000000001	0.397990459582413\\
0.0999999999999999	0.401512953541546\\
0.11	0.405237565536575\\
0.12	0.409170505143294\\
0.13	0.413317536908265\\
0.14	0.417683881584002\\
0.15	0.422274110926866\\
0.16	0.427092037189247\\
0.17	0.432140598824256\\
0.18	0.437421744332375\\
0.19	0.442936316599397\\
0.2	0.448683940482889\\
0.21	0.45466291677495\\
0.22	0.460870125973016\\
0.23	0.46730094549629\\
0.245	0.477352460250043\\
0.26	0.487865064798632\\
0.275	0.498802789329154\\
0.29	0.510121635708641\\
0.305	0.52177013994235\\
0.325	0.537713201479689\\
0.35	0.558088223236343\\
0.405	0.603163784311338\\
0.425	0.619143606079103\\
0.44	0.630844007672553\\
0.455	0.642244364857108\\
0.47	0.653301145289736\\
0.485	0.663977538321018\\
0.5	0.67424337582377\\
0.515	0.684074852479399\\
0.53	0.693454101423244\\
0.545	0.702368679325355\\
0.555	0.70804965551391\\
0.565	0.713519494992439\\
0.575	0.71877781563868\\
0.585	0.723824944752087\\
0.595	0.728661854883028\\
0.605	0.733290104383586\\
0.615	0.73771178288453\\
0.625	0.741929461672722\\
0.635	0.745946148761166\\
0.645	0.749765248307589\\
0.66	0.755131743976225\\
0.675	0.760076258719934\\
0.69	0.764614266780155\\
0.705	0.768762467688162\\
0.72	0.772538600045318\\
0.735	0.775961264868146\\
0.75	0.779049753339581\\
0.765	0.781823875474341\\
0.78	0.784303787850068\\
0.795	0.7865098200723\\
0.81	0.788462300954489\\
0.825	0.790181386452063\\
0.845	0.792144621039365\\
0.865	0.793773619273282\\
0.885	0.79511171057097\\
0.905	0.796199508906063\\
0.93	0.797264057051039\\
0.955	0.79806144637349\\
0.985	0.798744998763214\\
1.005	0.799073070391109\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.5	0.35\\
-0.0449999999999999	0.349901645014581\\
-0.01	0.349691531043085\\
0.0149999999999999	0.349330360538108\\
0.03	0.348950421066447\\
0.0449999999999999	0.348372772152066\\
0.0549999999999999	0.347832411077634\\
0.0649999999999999	0.347124125408931\\
0.075	0.346196956395464\\
0.085	0.344982401126425\\
0.0900000000000001	0.344324793985281\\
0.095	0.343823133091996\\
0.105	0.343190460156515\\
0.115	0.342823852210734\\
0.125	0.342770074797239\\
0.135	0.34307273744363\\
0.14	0.343369543920679\\
0.145	0.343768650829029\\
0.15	0.344273484324303\\
0.155	0.344887127621908\\
0.16	0.345612413576621\\
0.165	0.346451962704569\\
0.17	0.347408121484244\\
0.175	0.348482787326063\\
0.18	0.349677155706561\\
0.185	0.350991471252551\\
0.19	0.352424882780655\\
0.195	0.353975479214636\\
0.2	0.355640530744953\\
0.205	0.35741690845223\\
0.215	0.361292450835432\\
0.225	0.365590225972418\\
0.23	0.36790003377302\\
0.235	0.370320967223654\\
0.24	0.37285612313974\\
0.245	0.375507590781192\\
0.25	0.378275654466473\\
0.26	0.384149690940633\\
0.27	0.390418479730006\\
0.28	0.396960564854611\\
0.295	0.407040667883552\\
0.3	0.410553935578626\\
0.31	0.417961946649368\\
0.32	0.425520574124394\\
0.325	0.429404695935556\\
0.33	0.433452994830559\\
0.335	0.437705659692501\\
0.34	0.442089026846654\\
0.345	0.446272363190064\\
0.35	0.449884901231349\\
0.355	0.452805558879698\\
0.36	0.455246932627269\\
0.365	0.457435579520604\\
0.37	0.459273306587371\\
0.375	0.46065389284839\\
0.385	0.462554596443529\\
0.39	0.46406489924974\\
0.395	0.466539680253594\\
0.4	0.470064493473948\\
0.405	0.474700272859063\\
0.41	0.480476687365932\\
0.415	0.4873895141386\\
0.42	0.49539891592071\\
0.425	0.50442869124978\\
0.43	0.514368325875873\\
0.435	0.525079139958204\\
0.44	0.536404074365121\\
0.445	0.54817910305575\\
0.455	0.572450202074376\\
0.465	0.596785987417482\\
0.475	0.620393600307932\\
0.48	0.631764033338067\\
0.485	0.642793929571833\\
0.49	0.653464012831187\\
0.495	0.663763834515319\\
0.5	0.673643431712488\\
0.505	0.685876745578734\\
0.51	0.701076324229312\\
0.515	0.715220034057889\\
0.52	0.727049300144574\\
0.525	0.737064456070809\\
0.53	0.745618730900941\\
0.535	0.752970765272893\\
0.54	0.759318315520191\\
0.545	0.764816965744592\\
0.55	0.769591475251742\\
0.555	0.773743477017954\\
0.56	0.777356984419453\\
0.565	0.780502392020132\\
0.57	0.783239402572356\\
0.575	0.785619186424375\\
0.58	0.787685991664376\\
0.585	0.789478359266286\\
0.59	0.791030052217684\\
0.595	0.792370776123795\\
0.6	0.793526746834099\\
0.605	0.794521145172141\\
0.61	0.795374487820997\\
0.615	0.7961049354751\\
0.625	0.797259537000104\\
0.635	0.798092181137464\\
0.645	0.798685948619964\\
0.655	0.799104558826665\\
0.67	0.799506280741271\\
0.69	0.7997848828556\\
0.72	0.799942744890697\\
0.785	0.799997599516509\\
1.5	0.8\\
};
\addplot [color=mycolor3, dotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-1.005	0.35\\
-0.0900000000000001	0.349874192617793\\
-0.05	0.349597930659838\\
-0.0249999999999999	0.349198703506203\\
-0.00499999999999989	0.348635457641675\\
0.01	0.347987772177923\\
0.0249999999999999	0.347058824626649\\
0.0349999999999999	0.346229679998439\\
0.0449999999999999	0.345184201703355\\
0.0549999999999999	0.343870193567505\\
0.0600000000000001	0.343134318645262\\
0.0649999999999999	0.342627748151929\\
0.075	0.341967949741325\\
0.085	0.341518827620276\\
0.095	0.341323632407516\\
0.105	0.341430801757251\\
0.115	0.341892856899319\\
0.125	0.342764491051219\\
0.135	0.344099332362833\\
0.145	0.345945874259874\\
0.15	0.347073669962437\\
0.155	0.348342963557201\\
0.16	0.349756410742986\\
0.165	0.351315525361904\\
0.17	0.353020519209954\\
0.18	0.356863209983235\\
0.19	0.361262259531094\\
0.2	0.366174672978592\\
0.21	0.371536321591448\\
0.22	0.377262754580603\\
0.235	0.38629417493486\\
0.255	0.398393026579569\\
0.265	0.404062307772837\\
0.28	0.412376993764244\\
0.285	0.415356434226247\\
0.29	0.418565562261933\\
0.295	0.422075282879778\\
0.3	0.425942415217506\\
0.31	0.434276066115878\\
0.315	0.438159789799698\\
0.325	0.445481793710271\\
0.335	0.452802215449546\\
0.34	0.456553171564529\\
0.345	0.459978779292621\\
0.35	0.463004355640887\\
0.355	0.465594660903454\\
0.36	0.467709116555425\\
0.365	0.469337974025708\\
0.37	0.470556838244619\\
0.38	0.472626413003965\\
0.385	0.474227588824741\\
0.39	0.476638433904175\\
0.395	0.479906824638247\\
0.4	0.484069905359968\\
0.405	0.489150229585698\\
0.41	0.495151984564827\\
0.415	0.502058797248073\\
0.42	0.509832269388325\\
0.425	0.518411012095426\\
0.43	0.527711092055967\\
0.435	0.537628998150547\\
0.44	0.548047175191962\\
0.45	0.569885078381186\\
0.47	0.614341990571561\\
0.48	0.635557469484133\\
0.485	0.645718825292145\\
0.49	0.655541486580874\\
0.495	0.665001165558724\\
0.5	0.674068256652072\\
0.505	0.684718031617092\\
0.51	0.698919145374643\\
0.515	0.711617369556898\\
0.52	0.722473996456875\\
0.525	0.731830201969907\\
0.53	0.739950984059049\\
0.535	0.747040999979461\\
0.54	0.753260234809159\\
0.545	0.758735846324903\\
0.55	0.763570525712066\\
0.555	0.767848415296955\\
0.56	0.771639383673054\\
0.565	0.775002168392507\\
0.57	0.777986714723833\\
0.575	0.780635933438901\\
0.58	0.78298703428415\\
0.585	0.785072546928708\\
0.59	0.786921109908022\\
0.595	0.788558086076208\\
0.6	0.790006047477814\\
0.605	0.791285161373859\\
0.615	0.79340729920183\\
0.625	0.7950482192101\\
0.635	0.796308125175686\\
0.645	0.797268211319744\\
0.655	0.79799407193533\\
0.67	0.798756003531245\\
0.685	0.799241855769559\\
0.705	0.79961868127583\\
0.735	0.799871495548915\\
0.79	0.799985250023387\\
1.005	0.799999999533031\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-1.005	0.35\\
0	0.35\\
0.00499999999999989	0.8\\
1.005	0.8\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.738\fwidth,
at={(-0.16\fwidth,-0.081\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
